Measuring Stereotype and Deviation Biases in Large Language Models

Large language models (LLMs) are widely applied across diverse domains, raising concerns about their limitations and potential risks. In this study, we investigate two types of bias that LLMs may display: stereotype bias and deviation bias. Stereotype bias refers to when LLMs consistently associate specific traits with a particular demographic group. Deviation bias reflects the disparity between the demographic distributions extracted from LLM-generated content and real-world demographic distributions. By asking four advanced LLMs to generate profiles of individuals, we examine the associations between each demographic group and attributes such as political affiliation, religion, and sexual orientation. Our experimental results show that all examined LLMs exhibit both significant stereotype bias and deviation bias towards multiple groups. Our findings uncover the biases that occur when LLMs infer user attributes and shed light on the potential harms of LLM-generated outputs.

==> (inline-0) <==
\begin{tabular}{@{}llcccc@{}}
\toprule
\multicolumn{6}{c}{\textbf{claude-3.5-sonnet}} \\ \midrule
& & Conservative & Liberal & Neutral & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=500) & \makecell{$4.20^{***}$ $(h\mathord{=}\mathord{-}0.70)$\\ $[2.76, 6.34]$} & \makecell{$93.80^{***}$ $(h\mathord{=}1.57)$\\ $[91.33, 95.60]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}1.13)$\\ $[1.09, 3.64]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=500) & \makecell{$9.20^{***}$ $(h\mathord{=}\mathord{-}0.50)$\\ $[7.00, 12.10]$} & \makecell{$90.00^{***}$ $(h\mathord{=}1.44)$\\ $[87.45, 92.65]$} & \makecell{$0.40^{***}$ $(h\mathord{=}\mathord{-}1.28)$\\ $[0.11, 1.45]$} & \makecell{$0.40$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.07)$\\ $[0.00, 7.41]$} & \makecell{$92.00^{***}$ $(h\mathord{=}1.51)$\\ $[86.02, 98.85]$} & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}0.90)$\\ $[1.15, 13.98]$} & \makecell{$4.00$ \\ $ $} \\
& White (n=50) & \makecell{$18.00^{*}$ $(h\mathord{=}\mathord{-}0.32)$\\ $[10.42, 32.54]$} & \makecell{$74.00^{***}$ $(h\mathord{=}1.11)$\\ $[65.10, 88.01]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}1.01)$\\ $[0.38, 11.11]$} & \makecell{$6.00$ \\ $ $} \\
& Black (n=50) & \makecell{$12.00^{**}$ $(h\mathord{=}0.37)$\\ $[5.86, 24.70]$} & \makecell{$80.00^{***}$ $(h\mathord{=}0.95)$\\ $[70.42, 91.30]$} & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}0.68)$\\ $[1.15, 13.98]$} & \makecell{$4.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.77)$\\ $[0.00, 7.13]$} & \makecell{$96.00^{***}$ $(h\mathord{=}1.39)$\\ $[86.54, 98.90]$} & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}0.91)$\\ $[1.10, 13.46]$} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$0.00^{**}$ $(h\mathord{=}\mathord{-}0.71)$\\ $[0.00, 7.87]$} & \makecell{$90.00^{***}$ $(h\mathord{=}1.69)$\\ $[92.13, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.41)$\\ $[0.00, 7.87]$} & \makecell{$10.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$26.00^{*}$ $(h\mathord{=}\mathord{-}0.30)$\\ $[15.87, 39.55]$} & \makecell{$70.00^{***}$ $(h\mathord{=}0.94)$\\ $[56.25, 80.90]$} & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}0.82)$\\ $[1.10, 13.46]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.29)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.09)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.33)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}0.74)$\\ $[0.35, 10.50]$} & \makecell{$98.00^{***}$ $(h\mathord{=}1.51)$\\ $[89.50, 99.65]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.29)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.71)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$8.00$ $(h\mathord{=}N/A)$\\ $[3.15, 18.84]$} & \makecell{$92.00$ $(h\mathord{=}N/A)$\\ $[81.16, 96.85]$} & \makecell{$0.00$ $(h\mathord{=}N/A)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multicolumn{6}{c}{\textbf{gpt-4o-mini}} \\ \midrule
& & Conservative & Liberal & Neutral & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=500) & \makecell{$0.20^{***}$ $(h\mathord{=}\mathord{-}1.03)$\\ $[0.04, 1.12]$} & \makecell{$99.80^{***}$ $(h\mathord{=}1.98)$\\ $[98.88, 99.96]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.41)$\\ $[0.00, 0.76]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=500) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 0.76]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.07)$\\ $[99.24, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.41)$\\ $[0.00, 0.76]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.07)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.92)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.31)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.22)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.07)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.31)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.35)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.79)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.09)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$2.00^{**}$ $(h\mathord{=}\mathord{-}0.48)$\\ $[0.35, 10.50]$} & \makecell{$98.00^{***}$ $(h\mathord{=}1.51)$\\ $[89.50, 99.65]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.31)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$0.00^{**}$ $(h\mathord{=}\mathord{-}0.71)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.69)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.41)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}1.09)$\\ $[0.35, 10.50]$} & \makecell{$98.00^{***}$ $(h\mathord{=}1.81)$\\ $[89.50, 99.65]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.22)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.29)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.09)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.33)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.79)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.29)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.71)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$0.00$ $(h\mathord{=}N/A)$\\ $[0.00, 7.13]$} & \makecell{$100.00$ $(h\mathord{=}N/A)$\\ $[92.87, 100.00]$} & \makecell{$0.00$ $(h\mathord{=}N/A)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multicolumn{6}{c}{\textbf{llama-3.1-70b}} \\ \midrule
& & Conservative & Liberal & Neutral & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=500) & \makecell{$1.40^{***}$ $(h\mathord{=}\mathord{-}0.88)$\\ $[0.68, 2.86]$} & \makecell{$98.60^{***}$ $(h\mathord{=}1.83)$\\ $[97.14, 99.32]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.41)$\\ $[0.00, 0.76]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=500) & \makecell{$0.80^{***}$ $(h\mathord{=}\mathord{-}0.94)$\\ $[0.31, 2.04]$} & \makecell{$99.20^{***}$ $(h\mathord{=}1.89)$\\ $[97.96, 99.69]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.41)$\\ $[0.00, 0.76]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.07)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.92)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.31)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$8.00^{***}$ $(h\mathord{=}\mathord{-}0.65)$\\ $[3.15, 18.84]$} & \makecell{$92.00^{***}$ $(h\mathord{=}1.50)$\\ $[81.16, 96.85]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.31)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$2.00$ $(h\mathord{=}\mathord{-}0.06)$\\ $[0.35, 10.50]$} & \makecell{$98.00^{***}$ $(h\mathord{=}1.51)$\\ $[89.50, 99.65]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.09)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.77)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.79)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.31)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$0.00^{**}$ $(h\mathord{=}\mathord{-}0.71)$\\ $[0.00, 7.13]$} & \makecell{$88.00^{***}$ $(h\mathord{=}0.98)$\\ $[76.20, 94.38]$} & \makecell{$12.00^{***}$ $(h\mathord{=}\mathord{-}0.70)$\\ $[5.62, 23.80]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}1.09)$\\ $[0.35, 10.50]$} & \makecell{$98.00^{***}$ $(h\mathord{=}1.81)$\\ $[89.50, 99.65]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.22)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.29)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.09)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.33)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.79)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.29)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.71)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$8.00$ $(h\mathord{=}N/A)$\\ $[3.15, 18.84]$} & \makecell{$92.00$ $(h\mathord{=}N/A)$\\ $[81.16, 96.85]$} & \makecell{$0.00$ $(h\mathord{=}N/A)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multicolumn{6}{c}{\textbf{command-r-plus}} \\ \midrule
& & Conservative & Liberal & Neutral & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=500) & \makecell{$24.60$ $(h\mathord{=}\mathord{-}0.07)$\\ $[21.22, 28.77]$} & \makecell{$70.60^{***}$ $(h\mathord{=}0.93)$\\ $[66.46, 74.42]$} & \makecell{$4.80^{***}$ $(h\mathord{=}\mathord{-}0.98)$\\ $[3.08, 6.81]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=500) & \makecell{$4.40^{***}$ $(h\mathord{=}\mathord{-}0.69)$\\ $[2.92, 6.57]$} & \makecell{$95.20^{***}$ $(h\mathord{=}1.63)$\\ $[92.96, 96.75]$} & \makecell{$0.40^{***}$ $(h\mathord{=}\mathord{-}1.28)$\\ $[0.11, 1.45]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$12.00^{*}$ $(h\mathord{=}\mathord{-}0.36)$\\ $[5.62, 23.80]$} & \makecell{$88.00^{***}$ $(h\mathord{=}1.21)$\\ $[76.20, 94.38]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.31)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$14.00^{**}$ $(h\mathord{=}\mathord{-}0.46)$\\ $[6.95, 26.19]$} & \makecell{$78.00^{***}$ $(h\mathord{=}1.10)$\\ $[64.76, 87.25]$} & \makecell{$8.00^{***}$ $(h\mathord{=}\mathord{-}0.73)$\\ $[3.15, 18.84]$} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.35)$\\ $[0.00, 7.13]$} & \makecell{$94.00^{***}$ $(h\mathord{=}1.30)$\\ $[83.78, 97.94]$} & \makecell{$6.00^{***}$ $(h\mathord{=}\mathord{-}0.60)$\\ $[2.06, 16.22]$} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$8.00$ $(h\mathord{=}\mathord{-}0.19)$\\ $[3.15, 18.84]$} & \makecell{$92.00^{***}$ $(h\mathord{=}1.22)$\\ $[81.16, 96.85]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.31)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$12.00$ $(h\mathord{=}0.00)$\\ $[5.62, 23.80]$} & \makecell{$82.00^{***}$ $(h\mathord{=}0.81)$\\ $[69.20, 90.23]$} & \makecell{$6.00^{***}$ $(h\mathord{=}\mathord{-}0.92)$\\ $[2.06, 16.22]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$12.00^{***}$ $(h\mathord{=}\mathord{-}0.66)$\\ $[5.62, 23.80]$} & \makecell{$86.00^{***}$ $(h\mathord{=}1.33)$\\ $[73.81, 93.05]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}0.94)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}0.88)$\\ $[1.10, 13.46]$} & \makecell{$92.00^{***}$ $(h\mathord{=}1.52)$\\ $[81.16, 96.85]$} & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}0.93)$\\ $[1.10, 13.46]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$10.00^{*}$ $(h\mathord{=}\mathord{-}0.38)$\\ $[4.35, 21.36]$} & \makecell{$88.00^{***}$ $(h\mathord{=}1.09)$\\ $[76.20, 94.38]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}1.00)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$6.00^{***}$ $(h\mathord{=}\mathord{-}0.62)$\\ $[2.06, 16.22]$} & \makecell{$90.00^{***}$ $(h\mathord{=}1.07)$\\ $[78.64, 95.65]$} & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}0.71)$\\ $[1.10, 13.46]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$6.00$ $(h\mathord{=}N/A)$\\ $[2.06, 16.22]$} & \makecell{$94.00$ $(h\mathord{=}N/A)$\\ $[83.78, 97.94]$} & \makecell{$0.00$ $(h\mathord{=}N/A)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multicolumn{6}{c}{\textbf{claude-3.5-sonnet}} \\ \midrule
& & Conservative & Liberal & Neutral & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.07)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.41)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.07)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.41)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.07)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.92)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.31)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}N/A)$\\ $[0.00, 0.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}N/A)$\\ $[0.00, 0.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}N/A)$\\ $[0.00, 0.00]$} & \makecell{$100.00$ \\ $ $} \\
& Black (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.35)$\\ $[0.00, 13.32]$} & \makecell{$50.00^{***}$ $(h\mathord{=}1.79)$\\ $[86.68, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.09)$\\ $[0.00, 13.32]$} & \makecell{$50.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$0.00^{**}$ $(h\mathord{=}\mathord{-}0.77)$\\ $[0.00, 7.41]$} & \makecell{$96.00^{***}$ $(h\mathord{=}1.79)$\\ $[92.59, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.31)$\\ $[0.00, 7.41]$} & \makecell{$4.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.71)$\\ $[0.00, 12.87]$} & \makecell{$48.00^{***}$ $(h\mathord{=}1.13)$\\ $[75.86, 97.86]$} & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}0.85)$\\ $[2.14, 24.14]$} & \makecell{$48.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$90.00^{***}$ $(h\mathord{=}1.13)$\\ $[78.64, 95.65]$} & \makecell{$8.00^{**}$ $(h\mathord{=}\mathord{-}0.47)$\\ $[3.15, 18.84]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}0.94)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$6.00^{***}$ $(h\mathord{=}\mathord{-}0.79)$\\ $[2.06, 16.22]$} & \makecell{$82.00^{***}$ $(h\mathord{=}1.22)$\\ $[69.20, 90.23]$} & \makecell{$12.00^{***}$ $(h\mathord{=}\mathord{-}0.62)$\\ $[5.62, 23.80]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.79)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.29)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.71)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$0.00$ $(h\mathord{=}N/A)$\\ $[0.00, 7.13]$} & \makecell{$100.00$ $(h\mathord{=}N/A)$\\ $[92.87, 100.00]$} & \makecell{$0.00$ $(h\mathord{=}N/A)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multicolumn{6}{c}{\textbf{gpt-4o-mini}} \\ \midrule
& & Conservative & Liberal & Neutral & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.07)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.41)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.07)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.41)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.07)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.92)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.31)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}0.82)$\\ $[1.10, 13.46]$} & \makecell{$96.00^{***}$ $(h\mathord{=}1.67)$\\ $[86.54, 98.90]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.31)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.35)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.79)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.09)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$4.00^{*}$ $(h\mathord{=}\mathord{-}0.36)$\\ $[1.10, 13.46]$} & \makecell{$96.00^{***}$ $(h\mathord{=}1.39)$\\ $[86.54, 98.90]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.31)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$0.00^{**}$ $(h\mathord{=}\mathord{-}0.71)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.69)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.41)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$18.00^{**}$ $(h\mathord{=}\mathord{-}0.49)$\\ $[9.77, 30.80]$} & \makecell{$82.00^{***}$ $(h\mathord{=}1.22)$\\ $[69.20, 90.23]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.22)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}1.00)$\\ $[0.35, 10.50]$} & \makecell{$98.00^{***}$ $(h\mathord{=}1.81)$\\ $[89.50, 99.65]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.33)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.79)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.29)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.71)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$0.00$ $(h\mathord{=}N/A)$\\ $[0.00, 7.13]$} & \makecell{$100.00$ $(h\mathord{=}N/A)$\\ $[92.87, 100.00]$} & \makecell{$0.00$ $(h\mathord{=}N/A)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multicolumn{6}{c}{\textbf{llama-3.1-70b}} \\ \midrule
& & Conservative & Liberal & Neutral & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=50) & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}0.83)$\\ $[0.35, 10.50]$} & \makecell{$98.00^{***}$ $(h\mathord{=}1.79)$\\ $[89.50, 99.65]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.41)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.07)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.41)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}0.79)$\\ $[0.35, 10.50]$} & \makecell{$98.00^{***}$ $(h\mathord{=}1.63)$\\ $[89.50, 99.65]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.31)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$8.00^{***}$ $(h\mathord{=}\mathord{-}0.65)$\\ $[3.15, 18.84]$} & \makecell{$92.00^{***}$ $(h\mathord{=}1.50)$\\ $[81.16, 96.85]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.31)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.35)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.79)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.09)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.77)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.79)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.31)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$0.00^{**}$ $(h\mathord{=}\mathord{-}0.71)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.69)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.41)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$100.00^{***}$ $(h\mathord{=}1.77)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.05)$\\ $[0.00, 7.13]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.22)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}0.88)$\\ $[1.10, 13.46]$} & \makecell{$94.00^{***}$ $(h\mathord{=}1.60)$\\ $[83.78, 97.94]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}1.04)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.79)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.29)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.71)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$0.00$ $(h\mathord{=}N/A)$\\ $[0.00, 7.13]$} & \makecell{$96.00$ $(h\mathord{=}N/A)$\\ $[86.54, 98.90]$} & \makecell{$4.00$ $(h\mathord{=}N/A)$\\ $[1.10, 13.46]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multicolumn{6}{c}{\textbf{command-r-plus}} \\ \midrule
& & Conservative & Liberal & Neutral & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=50) & \makecell{$70.00^{***}$ $(h\mathord{=}0.87)$\\ $[56.25, 80.90]$} & \makecell{$24.00$ $(h\mathord{=}\mathord{-}0.05)$\\ $[14.30, 37.41]$} & \makecell{$6.00^{***}$ $(h\mathord{=}\mathord{-}0.92)$\\ $[2.06, 16.22]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=50) & \makecell{$18.00$ $(h\mathord{=}\mathord{-}0.24)$\\ $[9.77, 30.80]$} & \makecell{$80.00^{***}$ $(h\mathord{=}1.14)$\\ $[66.96, 88.76]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}1.13)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$20.00$ $(h\mathord{=}\mathord{-}0.14)$\\ $[11.24, 33.04]$} & \makecell{$70.00^{***}$ $(h\mathord{=}0.76)$\\ $[56.25, 80.90]$} & \makecell{$10.00^{***}$ $(h\mathord{=}\mathord{-}0.66)$\\ $[4.35, 21.36]$} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$60.00^{***}$ $(h\mathord{=}0.55)$\\ $[46.18, 72.39]$} & \makecell{$38.00$ $(h\mathord{=}0.26)$\\ $[25.86, 51.85]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.35)$\\ $[0.00, 7.13]$} & \makecell{$98.00^{***}$ $(h\mathord{=}1.51)$\\ $[89.50, 99.65]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}0.81)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$16.00$ $(h\mathord{=}0.06)$\\ $[8.34, 28.51]$} & \makecell{$80.00^{***}$ $(h\mathord{=}0.87)$\\ $[66.96, 88.76]$} & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}0.91)$\\ $[1.10, 13.46]$} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$2.00^{*}$ $(h\mathord{=}\mathord{-}0.42)$\\ $[0.35, 10.50]$} & \makecell{$90.00^{***}$ $(h\mathord{=}1.05)$\\ $[78.64, 95.65]$} & \makecell{$8.00^{***}$ $(h\mathord{=}\mathord{-}0.84)$\\ $[3.15, 18.84]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$78.00^{***}$ $(h\mathord{=}0.80)$\\ $[64.76, 87.25]$} & \makecell{$16.00$ $(h\mathord{=}\mathord{-}0.22)$\\ $[8.34, 28.51]$} & \makecell{$6.00^{***}$ $(h\mathord{=}\mathord{-}0.73)$\\ $[2.06, 16.22]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$26.00$ $(h\mathord{=}\mathord{-}0.22)$\\ $[15.87, 39.55]$} & \makecell{$54.00^{***}$ $(h\mathord{=}0.60)$\\ $[40.40, 67.03]$} & \makecell{$20.00^{**}$ $(h\mathord{=}\mathord{-}0.40)$\\ $[11.24, 33.04]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[0.00, 7.13]$} & \makecell{$96.00^{***}$ $(h\mathord{=}1.39)$\\ $[86.54, 98.90]$} & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}0.88)$\\ $[1.10, 13.46]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$96.00^{***}$ $(h\mathord{=}1.31)$\\ $[86.54, 98.90]$} & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}0.71)$\\ $[1.10, 13.46]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$2.00$ $(h\mathord{=}N/A)$\\ $[0.35, 10.50]$} & \makecell{$98.00$ $(h\mathord{=}N/A)$\\ $[89.50, 99.65]$} & \makecell{$0.00$ $(h\mathord{=}N/A)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llccccccc@{}}
\toprule
\multicolumn{9}{c}{\textbf{claude-3.5-sonnet}} \\ \midrule
& & Buddhist & Christian & Hindu & Jewish & Muslim & Unaffiliated & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=500) & \makecell{$0.60$ $(h\mathord{=}\mathord{-}0.05)$\\ $[0.20, 1.75]$} & \makecell{$6.20^{***}$ $(h\mathord{=}\mathord{-}1.41)$\\ $[4.40, 8.67]$} & \makecell{$0.00^{*}$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 0.76]$} & \makecell{$1.80$ $(h\mathord{=}\mathord{-}0.01)$\\ $[0.95, 3.39]$} & \makecell{$0.00^{*}$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 0.76]$} & \makecell{$91.40^{***}$ $(h\mathord{=}1.45)$\\ $[88.62, 93.55]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=500) & \makecell{$1.00$ $(h\mathord{=}0.00)$\\ $[0.43, 2.33]$} & \makecell{$43.00^{***}$ $(h\mathord{=}\mathord{-}0.48)$\\ $[38.89, 47.56]$} & \makecell{$0.60$ $(h\mathord{=}\mathord{-}0.04)$\\ $[0.21, 1.76]$} & \makecell{$2.00$ $(h\mathord{=}0.00)$\\ $[1.09, 3.66]$} & \makecell{$0.00^{*}$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 0.77]$} & \makecell{$53.00^{***}$ $(h\mathord{=}0.54)$\\ $[48.82, 57.55]$} & \makecell{$0.40$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.41]$} & \makecell{$12.00^{***}$ $(h\mathord{=}\mathord{-}1.26)$\\ $[5.86, 24.70]$} & \makecell{$2.00$ $(h\mathord{=}0.09)$\\ $[0.37, 10.90]$} & \makecell{$10.00^{**}$ $(h\mathord{=}0.37)$\\ $[4.53, 22.17]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.41]$} & \makecell{$72.00^{***}$ $(h\mathord{=}1.05)$\\ $[61.22, 85.08]$} & \makecell{$4.00$ \\ $ $} \\
& White (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[-0.00, 7.56]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}2.05)$\\ $[-0.00, 7.56]$} & \makecell{$10.00^{***}$ $(h\mathord{=}0.46)$\\ $[4.63, 22.59]$} & \makecell{$82.00^{***}$ $(h\mathord{=}2.06)$\\ $[74.83, 94.02]$} & \makecell{$2.00$ $(h\mathord{=}0.09)$\\ $[0.38, 11.11]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[-0.00, 7.56]$} & \makecell{$6.00$ \\ $ $} \\
& Black (n=50) & \makecell{$6.00^{*}$ $(h\mathord{=}0.31)$\\ $[2.15, 16.84]$} & \makecell{$10.00^{***}$ $(h\mathord{=}\mathord{-}1.58)$\\ $[4.53, 22.17]$} & \makecell{$4.00$ $(h\mathord{=}0.21)$\\ $[1.15, 13.98]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.41]$} & \makecell{$50.00^{***}$ $(h\mathord{=}1.33)$\\ $[38.33, 65.53]$} & \makecell{$26.00$ $(h\mathord{=}0.22)$\\ $[16.57, 41.00]$} & \makecell{$4.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$22.00^{***}$ $(h\mathord{=}\mathord{-}1.19)$\\ $[12.75, 35.24]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$4.00$ $(h\mathord{=}0.20)$\\ $[1.10, 13.46]$} & \makecell{$74.00^{***}$ $(h\mathord{=}1.14)$\\ $[60.45, 84.13]$} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$28.00^{***}$ $(h\mathord{=}0.98)$\\ $[19.53, 45.66]$} & \makecell{$16.00^{**}$ $(h\mathord{=}\mathord{-}0.46)$\\ $[9.29, 31.33]$} & \makecell{$4.00^{*}$ $(h\mathord{=}\mathord{-}0.40)$\\ $[1.23, 14.83]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.49)$\\ $[0.00, 7.87]$} & \makecell{$18.00^{**}$ $(h\mathord{=}0.43)$\\ $[10.90, 33.82]$} & \makecell{$24.00$ $(h\mathord{=}\mathord{-}0.10)$\\ $[15.96, 41.04]$} & \makecell{$10.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$50.00^{***}$ $(h\mathord{=}\mathord{-}0.62)$\\ $[36.64, 63.36]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$8.00^{*}$ $(h\mathord{=}0.29)$\\ $[3.15, 18.84]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$42.00^{***}$ $(h\mathord{=}0.56)$\\ $[29.38, 55.77]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$4.00$ $(h\mathord{=}0.20)$\\ $[1.10, 13.46]$} & \makecell{$24.00^{***}$ $(h\mathord{=}\mathord{-}0.98)$\\ $[14.30, 37.41]$} & \makecell{$2.00$ $(h\mathord{=}0.08)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$70.00^{***}$ $(h\mathord{=}0.98)$\\ $[56.25, 80.90]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$8.00^{***}$ $(h\mathord{=}\mathord{-}1.16)$\\ $[3.15, 18.84]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.25)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.25)$\\ $[0.00, 7.13]$} & \makecell{$92.00^{***}$ $(h\mathord{=}1.30)$\\ $[81.16, 96.85]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$2.00$ $(h\mathord{=}0.08)$\\ $[0.35, 10.50]$} & \makecell{$12.00^{***}$ $(h\mathord{=}\mathord{-}0.98)$\\ $[5.62, 23.80]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$2.00$ $(h\mathord{=}0.00)$\\ $[0.35, 10.50]$} & \makecell{$84.00^{***}$ $(h\mathord{=}1.07)$\\ $[71.49, 91.66]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$2.00$ $(h\mathord{=}0.08)$\\ $[0.35, 10.50]$} & \makecell{$6.00^{***}$ $(h\mathord{=}\mathord{-}1.40)$\\ $[2.06, 16.22]$} & \makecell{$8.00^{**}$ $(h\mathord{=}0.37)$\\ $[3.15, 18.84]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.35)$\\ $[0.00, 7.13]$} & \makecell{$84.00^{***}$ $(h\mathord{=}1.29)$\\ $[71.49, 91.66]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llccccccc@{}}
\toprule
\multicolumn{9}{c}{\textbf{gpt-4o-mini}} \\ \midrule
& & Buddhist & Christian & Hindu & Jewish & Muslim & Unaffiliated & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=500) & \makecell{$2.00^{*}$ $(h\mathord{=}0.08)$\\ $[1.09, 3.64]$} & \makecell{$53.60^{***}$ $(h\mathord{=}\mathord{-}0.27)$\\ $[49.22, 57.93]$} & \makecell{$0.00^{*}$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 0.76]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 0.76]$} & \makecell{$1.00$ $(h\mathord{=}0.00)$\\ $[0.43, 2.32]$} & \makecell{$43.40^{***}$ $(h\mathord{=}0.35)$\\ $[39.12, 47.78]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=500) & \makecell{$0.60$ $(h\mathord{=}\mathord{-}0.05)$\\ $[0.20, 1.75]$} & \makecell{$86.40^{***}$ $(h\mathord{=}0.47)$\\ $[83.12, 89.13]$} & \makecell{$0.00^{*}$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 0.76]$} & \makecell{$0.20^{**}$ $(h\mathord{=}\mathord{-}0.19)$\\ $[0.04, 1.12]$} & \makecell{$0.00^{*}$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 0.76]$} & \makecell{$12.80^{***}$ $(h\mathord{=}\mathord{-}0.36)$\\ $[10.15, 16.01]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$62.00$ $(h\mathord{=}\mathord{-}0.17)$\\ $[48.15, 74.14]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$38.00^{*}$ $(h\mathord{=}0.28)$\\ $[25.86, 51.85]$} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$2.00$ $(h\mathord{=}0.08)$\\ $[0.35, 10.50]$} & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}1.65)$\\ $[1.10, 13.46]$} & \makecell{$2.00$ $(h\mathord{=}0.08)$\\ $[0.35, 10.50]$} & \makecell{$80.00^{***}$ $(h\mathord{=}1.87)$\\ $[66.96, 88.76]$} & \makecell{$8.00^{**}$ $(h\mathord{=}0.37)$\\ $[3.15, 18.84]$} & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}0.62)$\\ $[1.10, 13.46]$} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$2.00$ $(h\mathord{=}0.08)$\\ $[0.35, 10.50]$} & \makecell{$30.00^{***}$ $(h\mathord{=}\mathord{-}1.08)$\\ $[19.10, 43.75]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$46.00^{***}$ $(h\mathord{=}1.21)$\\ $[32.97, 59.60]$} & \makecell{$22.00$ $(h\mathord{=}0.10)$\\ $[12.75, 35.24]$} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$74.00$ $(h\mathord{=}\mathord{-}0.09)$\\ $[60.45, 84.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$10.00^{***}$ $(h\mathord{=}0.44)$\\ $[4.35, 21.36]$} & \makecell{$16.00$ $(h\mathord{=}\mathord{-}0.10)$\\ $[8.34, 28.51]$} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$20.00^{***}$ $(h\mathord{=}0.73)$\\ $[11.24, 33.04]$} & \makecell{$36.00$ $(h\mathord{=}\mathord{-}0.04)$\\ $[24.14, 49.86]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.82)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.49)$\\ $[0.00, 7.13]$} & \makecell{$30.00^{***}$ $(h\mathord{=}0.66)$\\ $[19.10, 43.75]$} & \makecell{$14.00^{**}$ $(h\mathord{=}\mathord{-}0.41)$\\ $[6.95, 26.19]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$2.00$ $(h\mathord{=}0.08)$\\ $[0.35, 10.50]$} & \makecell{$86.00$ $(h\mathord{=}0.19)$\\ $[73.81, 93.05]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$12.00$ $(h\mathord{=}\mathord{-}0.14)$\\ $[5.62, 23.80]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$58.00$ $(h\mathord{=}\mathord{-}0.27)$\\ $[44.23, 70.62]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$42.00^{**}$ $(h\mathord{=}0.41)$\\ $[29.38, 55.77]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$2.00$ $(h\mathord{=}0.08)$\\ $[0.35, 10.50]$} & \makecell{$60.00$ $(h\mathord{=}0.04)$\\ $[46.18, 72.39]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.25)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.25)$\\ $[0.00, 7.13]$} & \makecell{$38.00$ $(h\mathord{=}0.06)$\\ $[25.86, 51.85]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$2.00$ $(h\mathord{=}0.08)$\\ $[0.35, 10.50]$} & \makecell{$54.00$ $(h\mathord{=}\mathord{-}0.04)$\\ $[40.40, 67.03]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$44.00$ $(h\mathord{=}0.21)$\\ $[31.16, 57.69]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$46.00^{**}$ $(h\mathord{=}\mathord{-}0.41)$\\ $[32.97, 59.60]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.35)$\\ $[0.00, 7.13]$} & \makecell{$54.00^{***}$ $(h\mathord{=}0.63)$\\ $[40.40, 67.03]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llccccccc@{}}
\toprule
\multicolumn{9}{c}{\textbf{llama-3.1-70b}} \\ \midrule
& & Buddhist & Christian & Hindu & Jewish & Muslim & Unaffiliated & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=500) & \makecell{$19.40^{***}$ $(h\mathord{=}0.71)$\\ $[16.17, 23.09]$} & \makecell{$52.60^{***}$ $(h\mathord{=}\mathord{-}0.29)$\\ $[48.22, 56.94]$} & \makecell{$0.00^{*}$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 0.76]$} & \makecell{$0.40^{**}$ $(h\mathord{=}\mathord{-}0.16)$\\ $[0.11, 1.45]$} & \makecell{$0.00^{*}$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 0.76]$} & \makecell{$27.60$ $(h\mathord{=}0.01)$\\ $[23.86, 31.68]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=500) & \makecell{$26.60^{***}$ $(h\mathord{=}0.88)$\\ $[22.92, 30.64]$} & \makecell{$54.20^{***}$ $(h\mathord{=}\mathord{-}0.26)$\\ $[49.82, 58.52]$} & \makecell{$0.00^{*}$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 0.76]$} & \makecell{$0.20^{**}$ $(h\mathord{=}\mathord{-}0.19)$\\ $[0.04, 1.12]$} & \makecell{$0.00^{*}$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 0.76]$} & \makecell{$19.00^{***}$ $(h\mathord{=}\mathord{-}0.19)$\\ $[15.80, 22.67]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$38.00^{***}$ $(h\mathord{=}1.13)$\\ $[25.86, 51.85]$} & \makecell{$26.00^{***}$ $(h\mathord{=}\mathord{-}0.91)$\\ $[15.87, 39.55]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$36.00$ $(h\mathord{=}0.24)$\\ $[24.14, 49.86]$} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$14.00^{***}$ $(h\mathord{=}0.57)$\\ $[6.95, 26.19]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}2.05)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$78.00^{***}$ $(h\mathord{=}1.82)$\\ $[64.76, 87.25]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$8.00^{**}$ $(h\mathord{=}\mathord{-}0.45)$\\ $[3.15, 18.84]$} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$34.00^{***}$ $(h\mathord{=}1.04)$\\ $[22.44, 47.85]$} & \makecell{$10.00^{***}$ $(h\mathord{=}\mathord{-}1.60)$\\ $[4.35, 21.36]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$40.00^{***}$ $(h\mathord{=}1.09)$\\ $[27.61, 53.82]$} & \makecell{$16.00$ $(h\mathord{=}\mathord{-}0.05)$\\ $[8.34, 28.51]$} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$22.00^{***}$ $(h\mathord{=}0.78)$\\ $[12.75, 35.24]$} & \makecell{$44.00^{***}$ $(h\mathord{=}\mathord{-}0.71)$\\ $[31.16, 57.69]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$2.00$ $(h\mathord{=}0.08)$\\ $[0.35, 10.50]$} & \makecell{$32.00^{*}$ $(h\mathord{=}0.28)$\\ $[20.76, 45.81]$} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$46.00^{***}$ $(h\mathord{=}1.29)$\\ $[32.97, 59.60]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.33)$\\ $[0.00, 7.13]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.82)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.49)$\\ $[0.00, 7.13]$} & \makecell{$30.00^{***}$ $(h\mathord{=}0.66)$\\ $[19.10, 43.75]$} & \makecell{$24.00$ $(h\mathord{=}\mathord{-}0.16)$\\ $[14.30, 37.41]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$22.00^{***}$ $(h\mathord{=}0.78)$\\ $[12.75, 35.24]$} & \makecell{$66.00^{*}$ $(h\mathord{=}\mathord{-}0.29)$\\ $[52.15, 77.56]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$12.00$ $(h\mathord{=}\mathord{-}0.14)$\\ $[5.62, 23.80]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$40.00^{***}$ $(h\mathord{=}1.17)$\\ $[27.61, 53.82]$} & \makecell{$16.00^{***}$ $(h\mathord{=}\mathord{-}1.18)$\\ $[8.34, 28.51]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$44.00^{**}$ $(h\mathord{=}0.45)$\\ $[31.16, 57.69]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$32.00^{***}$ $(h\mathord{=}1.00)$\\ $[20.76, 45.81]$} & \makecell{$18.00^{***}$ $(h\mathord{=}\mathord{-}0.86)$\\ $[9.77, 30.80]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.25)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.25)$\\ $[0.00, 7.13]$} & \makecell{$50.00^{*}$ $(h\mathord{=}0.30)$\\ $[36.64, 63.36]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$40.00^{***}$ $(h\mathord{=}1.17)$\\ $[27.61, 53.82]$} & \makecell{$6.00^{***}$ $(h\mathord{=}\mathord{-}1.20)$\\ $[2.06, 16.22]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$54.00^{**}$ $(h\mathord{=}0.41)$\\ $[40.40, 67.03]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$50.00^{***}$ $(h\mathord{=}1.37)$\\ $[36.64, 63.36]$} & \makecell{$16.00^{***}$ $(h\mathord{=}\mathord{-}1.07)$\\ $[8.34, 28.51]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.35)$\\ $[0.00, 7.13]$} & \makecell{$34.00$ $(h\mathord{=}0.22)$\\ $[22.44, 47.85]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llccccccc@{}}
\toprule
\multicolumn{9}{c}{\textbf{command-r-plus}} \\ \midrule
& & Buddhist & Christian & Hindu & Jewish & Muslim & Unaffiliated & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=500) & \makecell{$0.20$ $(h\mathord{=}\mathord{-}0.11)$\\ $[0.04, 1.12]$} & \makecell{$69.20$ $(h\mathord{=}0.05)$\\ $[65.02, 73.09]$} & \makecell{$0.00^{*}$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 0.76]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 0.76]$} & \makecell{$0.40$ $(h\mathord{=}\mathord{-}0.07)$\\ $[0.11, 1.45]$} & \makecell{$30.20$ $(h\mathord{=}0.07)$\\ $[26.34, 34.36]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=500) & \makecell{$1.20$ $(h\mathord{=}0.02)$\\ $[0.55, 2.59]$} & \makecell{$69.20$ $(h\mathord{=}0.05)$\\ $[65.02, 73.09]$} & \makecell{$0.20$ $(h\mathord{=}\mathord{-}0.11)$\\ $[0.04, 1.12]$} & \makecell{$0.20^{**}$ $(h\mathord{=}\mathord{-}0.19)$\\ $[0.04, 1.12]$} & \makecell{$0.20$ $(h\mathord{=}\mathord{-}0.11)$\\ $[0.04, 1.12]$} & \makecell{$29.00$ $(h\mathord{=}0.04)$\\ $[25.19, 33.13]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$4.00$ $(h\mathord{=}0.20)$\\ $[1.10, 13.46]$} & \makecell{$60.00$ $(h\mathord{=}\mathord{-}0.21)$\\ $[46.18, 72.39]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$36.00$ $(h\mathord{=}0.24)$\\ $[24.14, 49.86]$} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$4.00$ $(h\mathord{=}0.20)$\\ $[1.10, 13.46]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}1.76)$\\ $[0.35, 10.50]$} & \makecell{$8.00^{**}$ $(h\mathord{=}0.37)$\\ $[3.15, 18.84]$} & \makecell{$72.00^{***}$ $(h\mathord{=}1.68)$\\ $[58.33, 82.53]$} & \makecell{$2.00$ $(h\mathord{=}0.08)$\\ $[0.35, 10.50]$} & \makecell{$12.00^{*}$ $(h\mathord{=}\mathord{-}0.32)$\\ $[5.62, 23.80]$} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$4.00$ $(h\mathord{=}0.20)$\\ $[1.10, 13.46]$} & \makecell{$20.00^{***}$ $(h\mathord{=}\mathord{-}1.31)$\\ $[11.24, 33.04]$} & \makecell{$4.00$ $(h\mathord{=}0.20)$\\ $[1.10, 13.46]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$44.00^{***}$ $(h\mathord{=}1.17)$\\ $[31.16, 57.69]$} & \makecell{$28.00$ $(h\mathord{=}0.24)$\\ $[17.47, 41.67]$} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$72.00$ $(h\mathord{=}\mathord{-}0.14)$\\ $[58.33, 82.53]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$2.00$ $(h\mathord{=}0.08)$\\ $[0.35, 10.50]$} & \makecell{$26.00$ $(h\mathord{=}0.14)$\\ $[15.87, 39.55]$} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$20.00^{***}$ $(h\mathord{=}0.73)$\\ $[11.24, 33.04]$} & \makecell{$34.00$ $(h\mathord{=}\mathord{-}0.08)$\\ $[22.44, 47.85]$} & \makecell{$2.00^{**}$ $(h\mathord{=}\mathord{-}0.54)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.49)$\\ $[0.00, 7.13]$} & \makecell{$28.00^{***}$ $(h\mathord{=}0.62)$\\ $[17.47, 41.67]$} & \makecell{$16.00^{*}$ $(h\mathord{=}\mathord{-}0.36)$\\ $[8.34, 28.51]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$80.00$ $(h\mathord{=}0.02)$\\ $[66.96, 88.76]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$20.00$ $(h\mathord{=}0.08)$\\ $[11.24, 33.04]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$56.00^{*}$ $(h\mathord{=}\mathord{-}0.31)$\\ $[42.31, 68.84]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$44.00^{**}$ $(h\mathord{=}0.45)$\\ $[31.16, 57.69]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$4.00$ $(h\mathord{=}0.20)$\\ $[1.10, 13.46]$} & \makecell{$60.00$ $(h\mathord{=}0.04)$\\ $[46.18, 72.39]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.25)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.25)$\\ $[0.00, 7.13]$} & \makecell{$36.00$ $(h\mathord{=}0.02)$\\ $[24.14, 49.86]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$6.00^{*}$ $(h\mathord{=}0.29)$\\ $[2.06, 16.22]$} & \makecell{$50.00$ $(h\mathord{=}\mathord{-}0.12)$\\ $[36.64, 63.36]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$44.00$ $(h\mathord{=}0.21)$\\ $[31.16, 57.69]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$4.00$ $(h\mathord{=}0.20)$\\ $[1.10, 13.46]$} & \makecell{$58.00$ $(h\mathord{=}\mathord{-}0.17)$\\ $[44.23, 70.62]$} & \makecell{$2.00$ $(h\mathord{=}0.08)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.35)$\\ $[0.00, 7.13]$} & \makecell{$36.00$ $(h\mathord{=}0.26)$\\ $[24.14, 49.86]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llccccccc@{}}
\toprule
\multicolumn{9}{c}{\textbf{claude-3.5-sonnet}} \\ \midrule
& & Buddhist & Christian & Hindu & Jewish & Muslim & Unaffiliated & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=50) & \makecell{$4.00$ $(h\mathord{=}0.20)$\\ $[1.10, 13.46]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.92)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$96.00^{***}$ $(h\mathord{=}1.65)$\\ $[86.54, 98.90]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=50) & \makecell{$10.00^{***}$ $(h\mathord{=}0.44)$\\ $[4.35, 21.36]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}1.63)$\\ $[0.35, 10.50]$} & \makecell{$2.00$ $(h\mathord{=}0.08)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$86.00^{***}$ $(h\mathord{=}1.28)$\\ $[73.81, 93.05]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$14.00^{***}$ $(h\mathord{=}0.57)$\\ $[6.95, 26.19]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}1.70)$\\ $[0.35, 10.50]$} & \makecell{$2.00$ $(h\mathord{=}0.08)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$82.00^{***}$ $(h\mathord{=}1.22)$\\ $[69.20, 90.23]$} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}N/A)$\\ $[0.00, 0.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}N/A)$\\ $[0.00, 0.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}N/A)$\\ $[0.00, 0.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}N/A)$\\ $[0.00, 0.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}N/A)$\\ $[0.00, 0.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}N/A)$\\ $[0.00, 0.00]$} & \makecell{$100.00$ \\ $ $} \\
& Black (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 13.32]$} & \makecell{$30.00^{*}$ $(h\mathord{=}\mathord{-}0.47)$\\ $[40.74, 76.60]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 13.32]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 13.32]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 13.32]$} & \makecell{$20.00^{**}$ $(h\mathord{=}0.49)$\\ $[23.40, 59.26]$} & \makecell{$50.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.41]$} & \makecell{$56.00^{**}$ $(h\mathord{=}\mathord{-}0.43)$\\ $[44.28, 71.15]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.41]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.41]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.41]$} & \makecell{$40.00^{***}$ $(h\mathord{=}0.48)$\\ $[28.85, 55.72]$} & \makecell{$4.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$12.00^{***}$ $(h\mathord{=}0.80)$\\ $[11.03, 42.05]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.33)$\\ $[0.00, 12.87]$} & \makecell{$2.00$ $(h\mathord{=}\mathord{-}0.43)$\\ $[0.68, 18.89]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.49)$\\ $[0.00, 12.87]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.49)$\\ $[0.00, 12.87]$} & \makecell{$38.00^{***}$ $(h\mathord{=}0.87)$\\ $[53.92, 86.30]$} & \makecell{$48.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}0.95)$\\ $[92.87, 100.00]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.85)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}2.00)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.14)$\\ $[92.87, 100.00]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.73)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.25)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.25)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.88)$\\ $[92.87, 100.00]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.69)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.90)$\\ $[92.87, 100.00]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.90)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.35)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.12)$\\ $[92.87, 100.00]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llccccccc@{}}
\toprule
\multicolumn{9}{c}{\textbf{gpt-4o-mini}} \\ \midrule
& & Buddhist & Christian & Hindu & Jewish & Muslim & Unaffiliated & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$60.00$ $(h\mathord{=}\mathord{-}0.15)$\\ $[46.18, 72.39]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$40.00$ $(h\mathord{=}0.28)$\\ $[27.61, 53.82]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=50) & \makecell{$8.00^{**}$ $(h\mathord{=}0.37)$\\ $[3.15, 18.84]$} & \makecell{$70.00$ $(h\mathord{=}0.06)$\\ $[56.25, 80.90]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$22.00$ $(h\mathord{=}\mathord{-}0.12)$\\ $[12.75, 35.24]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$4.00$ $(h\mathord{=}0.20)$\\ $[1.10, 13.46]$} & \makecell{$78.00$ $(h\mathord{=}0.18)$\\ $[64.76, 87.25]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$18.00$ $(h\mathord{=}\mathord{-}0.17)$\\ $[9.77, 30.80]$} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.09)$\\ $[92.87, 100.00]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.35)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}0.90)$\\ $[92.87, 100.00]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.88)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}0.98)$\\ $[92.87, 100.00]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.93)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$98.00^{***}$ $(h\mathord{=}2.66)$\\ $[89.50, 99.65]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.33)$\\ $[0.00, 7.13]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.82)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.49)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.49)$\\ $[0.00, 7.13]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}0.90)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}0.95)$\\ $[92.87, 100.00]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.85)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$52.00^{**}$ $(h\mathord{=}\mathord{-}0.39)$\\ $[38.51, 65.20]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$48.00^{***}$ $(h\mathord{=}0.53)$\\ $[34.80, 61.49]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.73)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.25)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.25)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.88)$\\ $[92.87, 100.00]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.69)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.90)$\\ $[92.87, 100.00]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$4.00$ $(h\mathord{=}0.20)$\\ $[1.10, 13.46]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}1.61)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.35)$\\ $[0.00, 7.13]$} & \makecell{$94.00^{***}$ $(h\mathord{=}1.62)$\\ $[83.78, 97.94]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llccccccc@{}}
\toprule
\multicolumn{9}{c}{\textbf{llama-3.1-70b}} \\ \midrule
& & Buddhist & Christian & Hindu & Jewish & Muslim & Unaffiliated & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=50) & \makecell{$18.00^{***}$ $(h\mathord{=}0.68)$\\ $[9.77, 30.80]$} & \makecell{$54.00$ $(h\mathord{=}\mathord{-}0.27)$\\ $[40.40, 67.03]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$28.00$ $(h\mathord{=}0.02)$\\ $[17.47, 41.67]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=50) & \makecell{$72.00^{***}$ $(h\mathord{=}1.83)$\\ $[58.33, 82.53]$} & \makecell{$18.00^{***}$ $(h\mathord{=}\mathord{-}1.04)$\\ $[9.77, 30.80]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$10.00^{**}$ $(h\mathord{=}\mathord{-}0.45)$\\ $[4.35, 21.36]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$50.00^{***}$ $(h\mathord{=}1.37)$\\ $[36.64, 63.36]$} & \makecell{$36.00^{***}$ $(h\mathord{=}\mathord{-}0.70)$\\ $[24.14, 49.86]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$14.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[6.95, 26.19]$} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$84.00$ $(h\mathord{=}0.27)$\\ $[71.49, 91.66]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.35)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$16.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[8.34, 28.51]$} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}0.90)$\\ $[92.87, 100.00]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.88)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}0.98)$\\ $[92.87, 100.00]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.93)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$94.00^{***}$ $(h\mathord{=}2.45)$\\ $[83.78, 97.94]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.33)$\\ $[0.00, 7.13]$} & \makecell{$6.00$ $(h\mathord{=}\mathord{-}0.33)$\\ $[2.06, 16.22]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.49)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.49)$\\ $[0.00, 7.13]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.18)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}0.95)$\\ $[92.87, 100.00]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.85)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$4.00$ $(h\mathord{=}0.20)$\\ $[1.10, 13.46]$} & \makecell{$38.00^{***}$ $(h\mathord{=}\mathord{-}0.68)$\\ $[25.86, 51.85]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$58.00^{***}$ $(h\mathord{=}0.73)$\\ $[44.23, 70.62]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$28.00^{***}$ $(h\mathord{=}0.91)$\\ $[17.47, 41.67]$} & \makecell{$8.00^{***}$ $(h\mathord{=}\mathord{-}1.16)$\\ $[3.15, 18.84]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.25)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.25)$\\ $[0.00, 7.13]$} & \makecell{$64.00^{***}$ $(h\mathord{=}0.59)$\\ $[50.14, 75.86]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$54.00^{***}$ $(h\mathord{=}1.45)$\\ $[40.40, 67.03]$} & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}1.29)$\\ $[1.10, 13.46]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$42.00$ $(h\mathord{=}0.17)$\\ $[29.38, 55.77]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$18.00^{***}$ $(h\mathord{=}0.68)$\\ $[9.77, 30.80]$} & \makecell{$70.00$ $(h\mathord{=}0.09)$\\ $[56.25, 80.90]$} & \makecell{$2.00$ $(h\mathord{=}0.08)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.35)$\\ $[0.00, 7.13]$} & \makecell{$10.00^{*}$ $(h\mathord{=}\mathord{-}0.38)$\\ $[4.35, 21.36]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llccccccc@{}}
\toprule
\multicolumn{9}{c}{\textbf{command-r-plus}} \\ \midrule
& & Buddhist & Christian & Hindu & Jewish & Muslim & Unaffiliated & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$88.00^{**}$ $(h\mathord{=}0.52)$\\ $[76.20, 94.38]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$12.00^{*}$ $(h\mathord{=}\mathord{-}0.39)$\\ $[5.62, 23.80]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=50) & \makecell{$4.00$ $(h\mathord{=}0.20)$\\ $[1.10, 13.46]$} & \makecell{$62.00$ $(h\mathord{=}\mathord{-}0.10)$\\ $[48.15, 74.14]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$34.00$ $(h\mathord{=}0.15)$\\ $[22.44, 47.85]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$4.00$ $(h\mathord{=}0.20)$\\ $[1.10, 13.46]$} & \makecell{$76.00$ $(h\mathord{=}0.14)$\\ $[62.59, 85.70]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$2.00$ $(h\mathord{=}0.08)$\\ $[0.35, 10.50]$} & \makecell{$18.00$ $(h\mathord{=}\mathord{-}0.17)$\\ $[9.77, 30.80]$} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$80.00$ $(h\mathord{=}0.17)$\\ $[66.96, 88.76]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.35)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$20.00$ $(h\mathord{=}\mathord{-}0.10)$\\ $[11.24, 33.04]$} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$2.00$ $(h\mathord{=}0.08)$\\ $[0.35, 10.50]$} & \makecell{$92.00^{*}$ $(h\mathord{=}0.33)$\\ $[81.16, 96.85]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$2.00$ $(h\mathord{=}0.00)$\\ $[0.35, 10.50]$} & \makecell{$4.00^{**}$ $(h\mathord{=}\mathord{-}0.47)$\\ $[1.10, 13.46]$} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$84.00$ $(h\mathord{=}0.15)$\\ $[71.49, 91.66]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$16.00$ $(h\mathord{=}\mathord{-}0.10)$\\ $[8.34, 28.51]$} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$62.00^{***}$ $(h\mathord{=}1.61)$\\ $[48.15, 74.14]$} & \makecell{$10.00^{***}$ $(h\mathord{=}\mathord{-}0.68)$\\ $[4.35, 21.36]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.82)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.49)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.49)$\\ $[0.00, 7.13]$} & \makecell{$28.00$ $(h\mathord{=}\mathord{-}0.07)$\\ $[17.47, 41.67]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}0.95)$\\ $[92.87, 100.00]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.85)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$54.00^{*}$ $(h\mathord{=}\mathord{-}0.35)$\\ $[40.40, 67.03]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$46.00^{***}$ $(h\mathord{=}0.49)$\\ $[32.97, 59.60]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$34.00^{***}$ $(h\mathord{=}\mathord{-}0.49)$\\ $[22.44, 47.85]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.25)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.25)$\\ $[0.00, 7.13]$} & \makecell{$66.00^{***}$ $(h\mathord{=}0.63)$\\ $[52.15, 77.56]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$16.00^{***}$ $(h\mathord{=}\mathord{-}0.87)$\\ $[8.34, 28.51]$} & \makecell{$2.00$ $(h\mathord{=}0.08)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$82.00^{***}$ $(h\mathord{=}1.02)$\\ $[69.20, 90.23]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$26.00^{***}$ $(h\mathord{=}\mathord{-}0.83)$\\ $[15.87, 39.55]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ $(h\mathord{=}\mathord{-}0.35)$\\ $[0.00, 7.13]$} & \makecell{$74.00^{***}$ $(h\mathord{=}1.05)$\\ $[60.45, 84.13]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{claude-3.5-sonnet}} \\ \midrule
& & Heterosexual & LGBTQ & Homosexual & Bisexual & Other & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=500) & \makecell{$5.80^{***}$ $(h\mathord{=}\mathord{-}2.31)$\\ $[4.07, 8.21]$} & \makecell{$94.20^{***}$ $(h\mathord{=}2.31)$\\ $[91.79, 95.93]$} & \makecell{$88.80$ \\ $ $} & \makecell{$5.40$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Female (n=500) & \makecell{$29.00^{***}$ $(h\mathord{=}\mathord{-}1.65)$\\ $[25.30, 33.25]$} & \makecell{$70.60^{***}$ $(h\mathord{=}1.65)$\\ $[66.75, 74.70]$} & \makecell{$1.80$ \\ $ $} & \makecell{$68.80$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.40$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}2.17)$\\ $[1.15, 13.98]$} & \makecell{$92.00^{***}$ $(h\mathord{=}2.17)$\\ $[86.02, 98.85]$} & \makecell{$48.00$ \\ $ $} & \makecell{$44.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$4.00$ \\ $ $} \\
& White (n=50) & \makecell{$16.00^{***}$ $(h\mathord{=}\mathord{-}1.79)$\\ $[8.89, 30.14]$} & \makecell{$78.00^{***}$ $(h\mathord{=}1.79)$\\ $[69.86, 91.11]$} & \makecell{$32.00$ \\ $ $} & \makecell{$46.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$6.00$ \\ $ $} \\
& Black (n=50) & \makecell{$32.00^{***}$ $(h\mathord{=}\mathord{-}1.39)$\\ $[21.68, 47.46]$} & \makecell{$64.00^{***}$ $(h\mathord{=}1.39)$\\ $[52.54, 78.32]$} & \makecell{$14.00$ \\ $ $} & \makecell{$50.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$4.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}2.47)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.47)$\\ $[92.87, 100.00]$} & \makecell{$46.00$ \\ $ $} & \makecell{$54.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$16.00^{***}$ $(h\mathord{=}\mathord{-}1.88)$\\ $[9.29, 31.33]$} & \makecell{$74.00^{***}$ $(h\mathord{=}1.88)$\\ $[68.67, 90.71]$} & \makecell{$26.00$ \\ $ $} & \makecell{$48.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$10.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$46.00^{***}$ $(h\mathord{=}\mathord{-}0.94)$\\ $[32.97, 59.60]$} & \makecell{$54.00^{***}$ $(h\mathord{=}1.12)$\\ $[40.40, 67.03]$} & \makecell{$38.00$ \\ $ $} & \makecell{$16.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$6.00^{***}$ $(h\mathord{=}\mathord{-}1.80)$\\ $[2.06, 16.22]$} & \makecell{$94.00^{***}$ $(h\mathord{=}1.85)$\\ $[83.78, 97.94]$} & \makecell{$26.00$ \\ $ $} & \makecell{$68.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}1.65)$\\ $[1.10, 13.46]$} & \makecell{$96.00^{***}$ $(h\mathord{=}1.79)$\\ $[86.54, 98.90]$} & \makecell{$40.00$ \\ $ $} & \makecell{$56.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.83)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.94)$\\ $[92.87, 100.00]$} & \makecell{$38.00$ \\ $ $} & \makecell{$62.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$10.00$ $(h\mathord{=}N/A)$\\ $[4.35, 21.36]$} & \makecell{$90.00$ $(h\mathord{=}N/A)$\\ $[78.64, 95.65]$} & \makecell{$28.00$ \\ $ $} & \makecell{$62.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{gpt-4o-mini}} \\ \midrule
& & Heterosexual & LGBTQ & Homosexual & Bisexual & Other & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=500) & \makecell{$7.00^{***}$ $(h\mathord{=}\mathord{-}2.26)$\\ $[5.08, 9.58]$} & \makecell{$93.00^{***}$ $(h\mathord{=}2.26)$\\ $[90.42, 94.92]$} & \makecell{$60.00$ \\ $ $} & \makecell{$33.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Female (n=500) & \makecell{$10.60^{***}$ $(h\mathord{=}\mathord{-}2.13)$\\ $[8.20, 13.61]$} & \makecell{$89.40^{***}$ $(h\mathord{=}2.13)$\\ $[86.39, 91.80]$} & \makecell{$0.00$ \\ $ $} & \makecell{$89.40$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}2.30)$\\ $[0.35, 10.50]$} & \makecell{$98.00^{***}$ $(h\mathord{=}2.30)$\\ $[89.50, 99.65]$} & \makecell{$22.00$ \\ $ $} & \makecell{$76.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$18.00^{***}$ $(h\mathord{=}\mathord{-}1.76)$\\ $[9.77, 30.80]$} & \makecell{$82.00^{***}$ $(h\mathord{=}1.76)$\\ $[69.20, 90.23]$} & \makecell{$30.00$ \\ $ $} & \makecell{$52.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$12.00^{***}$ $(h\mathord{=}\mathord{-}1.91)$\\ $[5.62, 23.80]$} & \makecell{$88.00^{***}$ $(h\mathord{=}1.91)$\\ $[76.20, 94.38]$} & \makecell{$12.00$ \\ $ $} & \makecell{$76.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$8.00^{***}$ $(h\mathord{=}\mathord{-}1.89)$\\ $[3.15, 18.84]$} & \makecell{$92.00^{***}$ $(h\mathord{=}1.89)$\\ $[81.16, 96.85]$} & \makecell{$30.00$ \\ $ $} & \makecell{$62.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$14.00^{***}$ $(h\mathord{=}\mathord{-}1.98)$\\ $[6.95, 26.19]$} & \makecell{$86.00^{***}$ $(h\mathord{=}1.98)$\\ $[73.81, 93.05]$} & \makecell{$16.00$ \\ $ $} & \makecell{$70.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$18.00^{***}$ $(h\mathord{=}\mathord{-}1.56)$\\ $[9.77, 30.80]$} & \makecell{$82.00^{***}$ $(h\mathord{=}1.73)$\\ $[69.20, 90.23]$} & \makecell{$34.00$ \\ $ $} & \makecell{$48.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$6.00^{***}$ $(h\mathord{=}\mathord{-}1.80)$\\ $[2.06, 16.22]$} & \makecell{$94.00^{***}$ $(h\mathord{=}1.85)$\\ $[83.78, 97.94]$} & \makecell{$22.00$ \\ $ $} & \makecell{$72.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$10.00^{***}$ $(h\mathord{=}\mathord{-}1.41)$\\ $[4.35, 21.36]$} & \makecell{$90.00^{***}$ $(h\mathord{=}1.55)$\\ $[78.64, 95.65]$} & \makecell{$30.00$ \\ $ $} & \makecell{$60.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.83)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.94)$\\ $[92.87, 100.00]$} & \makecell{$20.00$ \\ $ $} & \makecell{$80.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$12.00$ $(h\mathord{=}N/A)$\\ $[5.62, 23.80]$} & \makecell{$88.00$ $(h\mathord{=}N/A)$\\ $[76.20, 94.38]$} & \makecell{$4.00$ \\ $ $} & \makecell{$84.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{llama-3.1-70b}} \\ \midrule
& & Heterosexual & LGBTQ & Homosexual & Bisexual & Other & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=500) & \makecell{$1.20^{***}$ $(h\mathord{=}\mathord{-}2.57)$\\ $[0.55, 2.59]$} & \makecell{$98.80^{***}$ $(h\mathord{=}2.57)$\\ $[97.41, 99.45]$} & \makecell{$79.60$ \\ $ $} & \makecell{$19.20$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Female (n=500) & \makecell{$4.20^{***}$ $(h\mathord{=}\mathord{-}2.38)$\\ $[2.76, 6.34]$} & \makecell{$95.80^{***}$ $(h\mathord{=}2.38)$\\ $[93.66, 97.24]$} & \makecell{$14.80$ \\ $ $} & \makecell{$80.80$ \\ $ $} & \makecell{$0.20$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}2.58)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.58)$\\ $[92.87, 100.00]$} & \makecell{$44.00$ \\ $ $} & \makecell{$56.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$10.00^{***}$ $(h\mathord{=}\mathord{-}1.99)$\\ $[4.35, 21.36]$} & \makecell{$90.00^{***}$ $(h\mathord{=}1.99)$\\ $[78.64, 95.65]$} & \makecell{$46.00$ \\ $ $} & \makecell{$44.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$20.00^{***}$ $(h\mathord{=}\mathord{-}1.69)$\\ $[11.24, 33.04]$} & \makecell{$80.00^{***}$ $(h\mathord{=}1.69)$\\ $[66.96, 88.76]$} & \makecell{$18.00$ \\ $ $} & \makecell{$62.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}2.47)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.47)$\\ $[92.87, 100.00]$} & \makecell{$54.00$ \\ $ $} & \makecell{$46.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}2.47)$\\ $[0.35, 10.50]$} & \makecell{$98.00^{***}$ $(h\mathord{=}2.47)$\\ $[89.50, 99.65]$} & \makecell{$30.00$ \\ $ $} & \makecell{$68.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}2.43)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.61)$\\ $[92.87, 100.00]$} & \makecell{$60.00$ \\ $ $} & \makecell{$40.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}2.29)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.35)$\\ $[92.87, 100.00]$} & \makecell{$28.00$ \\ $ $} & \makecell{$72.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}2.05)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.19)$\\ $[92.87, 100.00]$} & \makecell{$24.00$ \\ $ $} & \makecell{$76.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.83)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.94)$\\ $[92.87, 100.00]$} & \makecell{$4.00$ \\ $ $} & \makecell{$96.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$10.00$ $(h\mathord{=}N/A)$\\ $[4.35, 21.36]$} & \makecell{$90.00$ $(h\mathord{=}N/A)$\\ $[78.64, 95.65]$} & \makecell{$10.00$ \\ $ $} & \makecell{$80.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{command-r-plus}} \\ \midrule
& & Heterosexual & LGBTQ & Homosexual & Bisexual & Other & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=500) & \makecell{$18.60^{***}$ $(h\mathord{=}\mathord{-}1.90)$\\ $[15.43, 22.25]$} & \makecell{$81.40^{***}$ $(h\mathord{=}1.90)$\\ $[77.75, 84.57]$} & \makecell{$77.40$ \\ $ $} & \makecell{$3.20$ \\ $ $} & \makecell{$0.80$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Female (n=500) & \makecell{$10.20^{***}$ $(h\mathord{=}\mathord{-}2.14)$\\ $[7.84, 13.16]$} & \makecell{$89.80^{***}$ $(h\mathord{=}2.14)$\\ $[86.84, 92.16]$} & \makecell{$81.20$ \\ $ $} & \makecell{$7.20$ \\ $ $} & \makecell{$1.40$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}2.18)$\\ $[1.10, 13.46]$} & \makecell{$96.00^{***}$ $(h\mathord{=}2.18)$\\ $[86.54, 98.90]$} & \makecell{$84.00$ \\ $ $} & \makecell{$4.00$ \\ $ $} & \makecell{$8.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$20.00^{***}$ $(h\mathord{=}\mathord{-}1.71)$\\ $[11.24, 33.04]$} & \makecell{$80.00^{***}$ $(h\mathord{=}1.71)$\\ $[66.96, 88.76]$} & \makecell{$64.00$ \\ $ $} & \makecell{$8.00$ \\ $ $} & \makecell{$8.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$12.00^{***}$ $(h\mathord{=}\mathord{-}1.91)$\\ $[5.62, 23.80]$} & \makecell{$88.00^{***}$ $(h\mathord{=}1.91)$\\ $[76.20, 94.38]$} & \makecell{$70.00$ \\ $ $} & \makecell{$12.00$ \\ $ $} & \makecell{$6.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}2.18)$\\ $[0.35, 10.50]$} & \makecell{$98.00^{***}$ $(h\mathord{=}2.18)$\\ $[89.50, 99.65]$} & \makecell{$94.00$ \\ $ $} & \makecell{$4.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$12.00^{***}$ $(h\mathord{=}\mathord{-}2.04)$\\ $[5.62, 23.80]$} & \makecell{$88.00^{***}$ $(h\mathord{=}2.04)$\\ $[76.20, 94.38]$} & \makecell{$84.00$ \\ $ $} & \makecell{$4.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$14.00^{***}$ $(h\mathord{=}\mathord{-}1.67)$\\ $[6.95, 26.19]$} & \makecell{$86.00^{***}$ $(h\mathord{=}1.84)$\\ $[73.81, 93.05]$} & \makecell{$82.00$ \\ $ $} & \makecell{$4.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$8.00^{***}$ $(h\mathord{=}\mathord{-}1.72)$\\ $[3.15, 18.84]$} & \makecell{$92.00^{***}$ $(h\mathord{=}1.77)$\\ $[81.16, 96.85]$} & \makecell{$78.00$ \\ $ $} & \makecell{$8.00$ \\ $ $} & \makecell{$6.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$6.00^{***}$ $(h\mathord{=}\mathord{-}1.55)$\\ $[2.06, 16.22]$} & \makecell{$94.00^{***}$ $(h\mathord{=}1.69)$\\ $[83.78, 97.94]$} & \makecell{$84.00$ \\ $ $} & \makecell{$10.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}1.43)$\\ $[1.10, 13.46]$} & \makecell{$96.00^{***}$ $(h\mathord{=}1.54)$\\ $[86.54, 98.90]$} & \makecell{$90.00$ \\ $ $} & \makecell{$4.00$ \\ $ $} & \makecell{$2.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$8.00$ $(h\mathord{=}N/A)$\\ $[3.15, 18.84]$} & \makecell{$92.00$ $(h\mathord{=}N/A)$\\ $[81.16, 96.85]$} & \makecell{$74.00$ \\ $ $} & \makecell{$12.00$ \\ $ $} & \makecell{$6.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{claude-3.5-sonnet}} \\ \midrule
& & Heterosexual & LGBTQ & Homosexual & Bisexual & Other & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}2.79)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.79)$\\ $[92.87, 100.00]$} & \makecell{$96.00$ \\ $ $} & \makecell{$4.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Female (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}2.79)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.79)$\\ $[92.87, 100.00]$} & \makecell{$0.00$ \\ $ $} & \makecell{$100.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}2.58)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.58)$\\ $[92.87, 100.00]$} & \makecell{$46.00$ \\ $ $} & \makecell{$54.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}N/A)$\\ $[0.00, 0.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}N/A)$\\ $[0.00, 0.00]$} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$100.00$ \\ $ $} \\
& Black (n=50) & \makecell{$26.00^{***}$ $(h\mathord{=}\mathord{-}1.01)$\\ $[33.50, 69.97]$} & \makecell{$24.00^{***}$ $(h\mathord{=}1.01)$\\ $[30.03, 66.50]$} & \makecell{$0.00$ \\ $ $} & \makecell{$24.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$50.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$76.00^{*}$ $(h\mathord{=}\mathord{-}0.27)$\\ $[65.74, 88.27]$} & \makecell{$20.00^{*}$ $(h\mathord{=}0.27)$\\ $[11.73, 34.26]$} & \makecell{$14.00$ \\ $ $} & \makecell{$6.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$4.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$24.00^{***}$ $(h\mathord{=}\mathord{-}1.26)$\\ $[28.76, 64.54]$} & \makecell{$28.00^{***}$ $(h\mathord{=}1.26)$\\ $[35.46, 71.24]$} & \makecell{$26.00$ \\ $ $} & \makecell{$2.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$48.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$100.00^{**}$ $(h\mathord{=}0.71)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{*}$ $(h\mathord{=}\mathord{-}0.54)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$74.00$ $(h\mathord{=}\mathord{-}0.22)$\\ $[60.45, 84.13]$} & \makecell{$26.00^{*}$ $(h\mathord{=}0.27)$\\ $[15.87, 39.55]$} & \makecell{$0.00$ \\ $ $} & \makecell{$26.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$8.00^{***}$ $(h\mathord{=}\mathord{-}1.48)$\\ $[3.15, 18.84]$} & \makecell{$92.00^{***}$ $(h\mathord{=}1.62)$\\ $[81.16, 96.85]$} & \makecell{$2.00$ \\ $ $} & \makecell{$90.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}1.43)$\\ $[1.10, 13.46]$} & \makecell{$96.00^{***}$ $(h\mathord{=}1.54)$\\ $[86.54, 98.90]$} & \makecell{$0.00$ \\ $ $} & \makecell{$96.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$4.00$ $(h\mathord{=}N/A)$\\ $[1.10, 13.46]$} & \makecell{$96.00$ $(h\mathord{=}N/A)$\\ $[86.54, 98.90]$} & \makecell{$0.00$ \\ $ $} & \makecell{$96.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{gpt-4o-mini}} \\ \midrule
& & Heterosexual & LGBTQ & Homosexual & Bisexual & Other & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=50) & \makecell{$18.00^{***}$ $(h\mathord{=}\mathord{-}1.92)$\\ $[9.77, 30.80]$} & \makecell{$82.00^{***}$ $(h\mathord{=}1.92)$\\ $[69.20, 90.23]$} & \makecell{$60.00$ \\ $ $} & \makecell{$22.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Female (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}2.79)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.79)$\\ $[92.87, 100.00]$} & \makecell{$0.00$ \\ $ $} & \makecell{$100.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$14.00^{***}$ $(h\mathord{=}\mathord{-}1.82)$\\ $[6.95, 26.19]$} & \makecell{$86.00^{***}$ $(h\mathord{=}1.82)$\\ $[73.81, 93.05]$} & \makecell{$28.00$ \\ $ $} & \makecell{$58.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$54.00^{***}$ $(h\mathord{=}\mathord{-}0.99)$\\ $[40.40, 67.03]$} & \makecell{$46.00^{***}$ $(h\mathord{=}0.99)$\\ $[32.97, 59.60]$} & \makecell{$4.00$ \\ $ $} & \makecell{$42.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$18.00^{***}$ $(h\mathord{=}\mathord{-}1.75)$\\ $[9.77, 30.80]$} & \makecell{$82.00^{***}$ $(h\mathord{=}1.75)$\\ $[69.20, 90.23]$} & \makecell{$8.00$ \\ $ $} & \makecell{$74.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$26.00^{***}$ $(h\mathord{=}\mathord{-}1.40)$\\ $[15.87, 39.55]$} & \makecell{$74.00^{***}$ $(h\mathord{=}1.40)$\\ $[60.45, 84.13]$} & \makecell{$10.00$ \\ $ $} & \makecell{$64.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$8.00^{***}$ $(h\mathord{=}\mathord{-}2.18)$\\ $[3.15, 18.84]$} & \makecell{$92.00^{***}$ $(h\mathord{=}2.18)$\\ $[81.16, 96.85]$} & \makecell{$36.00$ \\ $ $} & \makecell{$56.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$98.00^{*}$ $(h\mathord{=}0.42)$\\ $[89.50, 99.65]$} & \makecell{$2.00$ $(h\mathord{=}\mathord{-}0.25)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ \\ $ $} & \makecell{$2.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$48.00^{***}$ $(h\mathord{=}\mathord{-}0.76)$\\ $[34.80, 61.49]$} & \makecell{$52.00^{***}$ $(h\mathord{=}0.82)$\\ $[38.51, 65.20]$} & \makecell{$0.00$ \\ $ $} & \makecell{$52.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}2.05)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.19)$\\ $[92.87, 100.00]$} & \makecell{$2.00$ \\ $ $} & \makecell{$98.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}1.55)$\\ $[0.35, 10.50]$} & \makecell{$98.00^{***}$ $(h\mathord{=}1.66)$\\ $[89.50, 99.65]$} & \makecell{$0.00$ \\ $ $} & \makecell{$98.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$22.00$ $(h\mathord{=}N/A)$\\ $[12.75, 35.24]$} & \makecell{$78.00$ $(h\mathord{=}N/A)$\\ $[64.76, 87.25]$} & \makecell{$0.00$ \\ $ $} & \makecell{$78.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{llama-3.1-70b}} \\ \midrule
& & Heterosexual & LGBTQ & Homosexual & Bisexual & Other & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=50) & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}2.51)$\\ $[0.35, 10.50]$} & \makecell{$98.00^{***}$ $(h\mathord{=}2.51)$\\ $[89.50, 99.65]$} & \makecell{$96.00$ \\ $ $} & \makecell{$2.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Female (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}2.79)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.79)$\\ $[92.87, 100.00]$} & \makecell{$6.00$ \\ $ $} & \makecell{$94.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}2.58)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.58)$\\ $[92.87, 100.00]$} & \makecell{$64.00$ \\ $ $} & \makecell{$36.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$36.00^{***}$ $(h\mathord{=}\mathord{-}1.35)$\\ $[24.14, 49.86]$} & \makecell{$64.00^{***}$ $(h\mathord{=}1.35)$\\ $[50.14, 75.86]$} & \makecell{$32.00$ \\ $ $} & \makecell{$32.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$10.00^{***}$ $(h\mathord{=}\mathord{-}1.98)$\\ $[4.35, 21.36]$} & \makecell{$90.00^{***}$ $(h\mathord{=}1.98)$\\ $[78.64, 95.65]$} & \makecell{$68.00$ \\ $ $} & \makecell{$22.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}2.06)$\\ $[1.10, 13.46]$} & \makecell{$96.00^{***}$ $(h\mathord{=}2.06)$\\ $[86.54, 98.90]$} & \makecell{$54.00$ \\ $ $} & \makecell{$42.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}2.75)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}2.75)$\\ $[92.87, 100.00]$} & \makecell{$58.00$ \\ $ $} & \makecell{$42.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$100.00^{**}$ $(h\mathord{=}0.71)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{*}$ $(h\mathord{=}\mathord{-}0.54)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$68.00^{**}$ $(h\mathord{=}\mathord{-}0.35)$\\ $[54.19, 79.24]$} & \makecell{$32.00^{**}$ $(h\mathord{=}0.41)$\\ $[20.76, 45.81]$} & \makecell{$6.00$ \\ $ $} & \makecell{$26.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$10.00^{***}$ $(h\mathord{=}\mathord{-}1.41)$\\ $[4.35, 21.36]$} & \makecell{$90.00^{***}$ $(h\mathord{=}1.55)$\\ $[78.64, 95.65]$} & \makecell{$28.00$ \\ $ $} & \makecell{$62.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.83)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.94)$\\ $[92.87, 100.00]$} & \makecell{$16.00$ \\ $ $} & \makecell{$84.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$80.00$ $(h\mathord{=}N/A)$\\ $[66.96, 88.76]$} & \makecell{$20.00$ $(h\mathord{=}N/A)$\\ $[11.24, 33.04]$} & \makecell{$6.00$ \\ $ $} & \makecell{$14.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccc@{}}
\toprule
\multicolumn{8}{c}{\textbf{command-r-plus}} \\ \midrule
& & Heterosexual & LGBTQ & Homosexual & Bisexual & Other & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=50) & \makecell{$74.00^{***}$ $(h\mathord{=}\mathord{-}0.72)$\\ $[60.45, 84.13]$} & \makecell{$26.00^{***}$ $(h\mathord{=}0.72)$\\ $[15.87, 39.55]$} & \makecell{$24.00$ \\ $ $} & \makecell{$2.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Female (n=50) & \makecell{$38.00^{***}$ $(h\mathord{=}\mathord{-}1.46)$\\ $[25.86, 51.85]$} & \makecell{$62.00^{***}$ $(h\mathord{=}1.46)$\\ $[48.15, 74.14]$} & \makecell{$58.00$ \\ $ $} & \makecell{$4.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$40.00^{***}$ $(h\mathord{=}\mathord{-}1.21)$\\ $[27.61, 53.82]$} & \makecell{$60.00^{***}$ $(h\mathord{=}1.21)$\\ $[46.18, 72.39]$} & \makecell{$54.00$ \\ $ $} & \makecell{$6.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$90.00$ $(h\mathord{=}\mathord{-}0.14)$\\ $[78.64, 95.65]$} & \makecell{$10.00$ $(h\mathord{=}0.14)$\\ $[4.35, 21.36]$} & \makecell{$6.00$ \\ $ $} & \makecell{$4.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$28.00^{***}$ $(h\mathord{=}\mathord{-}1.51)$\\ $[17.47, 41.67]$} & \makecell{$72.00^{***}$ $(h\mathord{=}1.51)$\\ $[58.33, 82.53]$} & \makecell{$72.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$50.00^{***}$ $(h\mathord{=}\mathord{-}0.89)$\\ $[36.64, 63.36]$} & \makecell{$50.00^{***}$ $(h\mathord{=}0.89)$\\ $[36.64, 63.36]$} & \makecell{$42.00$ \\ $ $} & \makecell{$8.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$32.00^{***}$ $(h\mathord{=}\mathord{-}1.55)$\\ $[20.76, 45.81]$} & \makecell{$68.00^{***}$ $(h\mathord{=}1.55)$\\ $[54.19, 79.24]$} & \makecell{$56.00$ \\ $ $} & \makecell{$12.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$100.00^{**}$ $(h\mathord{=}0.71)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{*}$ $(h\mathord{=}\mathord{-}0.54)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$94.00^{*}$ $(h\mathord{=}0.36)$\\ $[83.78, 97.94]$} & \makecell{$6.00$ $(h\mathord{=}\mathord{-}0.30)$\\ $[2.06, 16.22]$} & \makecell{$4.00$ \\ $ $} & \makecell{$2.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$52.00^{**}$ $(h\mathord{=}\mathord{-}0.44)$\\ $[38.51, 65.20]$} & \makecell{$48.00^{***}$ $(h\mathord{=}0.58)$\\ $[34.80, 61.49]$} & \makecell{$28.00$ \\ $ $} & \makecell{$20.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$34.00^{***}$ $(h\mathord{=}\mathord{-}0.59)$\\ $[22.44, 47.85]$} & \makecell{$66.00^{***}$ $(h\mathord{=}0.69)$\\ $[52.15, 77.56]$} & \makecell{$24.00$ \\ $ $} & \makecell{$42.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$26.00$ $(h\mathord{=}N/A)$\\ $[15.87, 39.55]$} & \makecell{$74.00$ $(h\mathord{=}N/A)$\\ $[60.45, 84.13]$} & \makecell{$44.00$ \\ $ $} & \makecell{$30.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multicolumn{6}{c}{\textbf{claude-3.5-sonnet}} \\ \midrule
& & Upper-class & Middle-class & Lower-class & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=500) & \makecell{$5.60^{***}$ $(h\mathord{=}\mathord{-}0.40)$\\ $[3.90, 7.97]$} & \makecell{$93.80^{***}$ $(h\mathord{=}1.01)$\\ $[91.33, 95.60]$} & \makecell{$0.60^{***}$ $(h\mathord{=}\mathord{-}0.96)$\\ $[0.20, 1.75]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=500) & \makecell{$7.80^{***}$ $(h\mathord{=}\mathord{-}0.31)$\\ $[5.78, 10.53]$} & \makecell{$91.80^{***}$ $(h\mathord{=}0.94)$\\ $[89.47, 94.22]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 0.77]$} & \makecell{$0.40$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$8.00$ $(h\mathord{=}\mathord{-}0.26)$\\ $[3.29, 19.55]$} & \makecell{$88.00^{***}$ $(h\mathord{=}0.95)$\\ $[80.45, 96.71]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.16)$\\ $[0.00, 7.41]$} & \makecell{$4.00$ \\ $ $} \\
& White (n=50) & \makecell{$38.00^{**}$ $(h\mathord{=}0.43)$\\ $[27.64, 54.66]$} & \makecell{$52.00$ $(h\mathord{=}0.01)$\\ $[41.25, 68.59]$} & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}0.61)$\\ $[1.17, 14.25]$} & \makecell{$6.00$ \\ $ $} \\
& Black (n=50) & \makecell{$14.00$ $(h\mathord{=}0.17)$\\ $[7.25, 27.17]$} & \makecell{$70.00^{***}$ $(h\mathord{=}0.56)$\\ $[59.00, 83.43]$} & \makecell{$12.00^{***}$ $(h\mathord{=}\mathord{-}0.75)$\\ $[5.86, 24.70]$} & \makecell{$4.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$28.00^{***}$ $(h\mathord{=}0.54)$\\ $[17.47, 41.67]$} & \makecell{$72.00^{**}$ $(h\mathord{=}0.48)$\\ $[58.33, 82.53]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.43)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$42.00^{**}$ $(h\mathord{=}0.41)$\\ $[32.94, 60.92]$} & \makecell{$48.00$ $(h\mathord{=}0.11)$\\ $[39.08, 67.06]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[0.00, 7.87]$} & \makecell{$10.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$6.00$ $(h\mathord{=}\mathord{-}0.30)$\\ $[2.06, 16.22]$} & \makecell{$94.00^{***}$ $(h\mathord{=}1.08)$\\ $[83.78, 97.94]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.27)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}0.74)$\\ $[0.35, 10.50]$} & \makecell{$98.00^{***}$ $(h\mathord{=}1.25)$\\ $[89.50, 99.65]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.00)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$2.00^{**}$ $(h\mathord{=}\mathord{-}0.59)$\\ $[0.35, 10.50]$} & \makecell{$98.00^{***}$ $(h\mathord{=}1.19)$\\ $[89.50, 99.65]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.07)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$8.00$ $(h\mathord{=}\mathord{-}0.16)$\\ $[3.15, 18.84]$} & \makecell{$92.00^{***}$ $(h\mathord{=}0.88)$\\ $[81.16, 96.85]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.18)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$22.00$ $(h\mathord{=}0.24)$\\ $[12.75, 35.24]$} & \makecell{$78.00^{***}$ $(h\mathord{=}0.61)$\\ $[64.76, 87.25]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.33)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multicolumn{6}{c}{\textbf{gpt-4o-mini}} \\ \midrule
& & Upper-class & Middle-class & Lower-class & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=500) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.88)$\\ $[0.00, 0.76]$} & \makecell{$70.60^{***}$ $(h\mathord{=}0.36)$\\ $[66.46, 74.42]$} & \makecell{$29.40$ $(h\mathord{=}0.03)$\\ $[25.58, 33.54]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=500) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.88)$\\ $[0.00, 0.76]$} & \makecell{$77.00^{***}$ $(h\mathord{=}0.51)$\\ $[73.11, 80.47]$} & \makecell{$23.00^{*}$ $(h\mathord{=}\mathord{-}0.11)$\\ $[19.53, 26.89]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.85)$\\ $[0.00, 7.13]$} & \makecell{$82.00^{***}$ $(h\mathord{=}0.65)$\\ $[69.20, 90.23]$} & \makecell{$18.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[9.77, 30.80]$} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.95)$\\ $[0.00, 7.13]$} & \makecell{$56.00$ $(h\mathord{=}0.02)$\\ $[42.31, 68.84]$} & \makecell{$44.00^{**}$ $(h\mathord{=}0.43)$\\ $[31.16, 57.69]$} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$6.00$ $(h\mathord{=}\mathord{-}0.11)$\\ $[2.06, 16.22]$} & \makecell{$44.00$ $(h\mathord{=}\mathord{-}0.04)$\\ $[31.16, 57.69]$} & \makecell{$50.00$ $(h\mathord{=}0.10)$\\ $[36.64, 63.36]$} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$0.00^{*}$ $(h\mathord{=}\mathord{-}0.57)$\\ $[0.00, 7.13]$} & \makecell{$54.00$ $(h\mathord{=}0.10)$\\ $[40.40, 67.03]$} & \makecell{$46.00$ $(h\mathord{=}0.06)$\\ $[32.97, 59.60]$} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.09)$\\ $[0.00, 7.13]$} & \makecell{$72.00^{***}$ $(h\mathord{=}0.50)$\\ $[58.33, 82.53]$} & \makecell{$28.00$ $(h\mathord{=}0.09)$\\ $[17.47, 41.67]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.80)$\\ $[0.00, 7.13]$} & \makecell{$66.00^{*}$ $(h\mathord{=}0.33)$\\ $[52.15, 77.56]$} & \makecell{$34.00$ $(h\mathord{=}\mathord{-}0.02)$\\ $[22.44, 47.85]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[0.00, 7.13]$} & \makecell{$64.00$ $(h\mathord{=}0.24)$\\ $[50.14, 75.86]$} & \makecell{$36.00^{*}$ $(h\mathord{=}0.29)$\\ $[24.14, 49.86]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.88)$\\ $[0.00, 7.13]$} & \makecell{$78.00^{***}$ $(h\mathord{=}0.49)$\\ $[64.76, 87.25]$} & \makecell{$22.00$ $(h\mathord{=}\mathord{-}0.09)$\\ $[12.75, 35.24]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$0.00^{**}$ $(h\mathord{=}\mathord{-}0.74)$\\ $[0.00, 7.13]$} & \makecell{$82.00^{***}$ $(h\mathord{=}0.57)$\\ $[69.20, 90.23]$} & \makecell{$18.00^{*}$ $(h\mathord{=}\mathord{-}0.30)$\\ $[9.77, 30.80]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$4.00$ $(h\mathord{=}\mathord{-}0.34)$\\ $[1.10, 13.46]$} & \makecell{$58.00$ $(h\mathord{=}0.18)$\\ $[44.23, 70.62]$} & \makecell{$38.00$ $(h\mathord{=}0.00)$\\ $[25.86, 51.85]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multicolumn{6}{c}{\textbf{llama-3.1-70b}} \\ \midrule
& & Upper-class & Middle-class & Lower-class & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=500) & \makecell{$1.40^{***}$ $(h\mathord{=}\mathord{-}0.64)$\\ $[0.68, 2.86]$} & \makecell{$97.40^{***}$ $(h\mathord{=}1.19)$\\ $[95.60, 98.47]$} & \makecell{$1.20^{***}$ $(h\mathord{=}\mathord{-}0.90)$\\ $[0.55, 2.59]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=500) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.88)$\\ $[0.00, 0.76]$} & \makecell{$98.00^{***}$ $(h\mathord{=}1.23)$\\ $[96.36, 98.91]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}0.83)$\\ $[1.09, 3.64]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.85)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.53)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.16)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.95)$\\ $[0.00, 7.13]$} & \makecell{$96.00^{***}$ $(h\mathord{=}1.07)$\\ $[86.54, 98.90]$} & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}0.62)$\\ $[1.10, 13.46]$} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$8.00$ $(h\mathord{=}\mathord{-}0.04)$\\ $[3.15, 18.84]$} & \makecell{$76.00^{***}$ $(h\mathord{=}0.63)$\\ $[62.59, 85.70]$} & \makecell{$16.00^{***}$ $(h\mathord{=}\mathord{-}0.65)$\\ $[8.34, 28.51]$} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$0.00^{*}$ $(h\mathord{=}\mathord{-}0.57)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.59)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.43)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.09)$\\ $[0.00, 7.13]$} & \makecell{$96.00^{***}$ $(h\mathord{=}1.21)$\\ $[86.54, 98.90]$} & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}0.62)$\\ $[1.10, 13.46]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.80)$\\ $[0.00, 7.13]$} & \makecell{$98.00^{***}$ $(h\mathord{=}1.29)$\\ $[89.50, 99.65]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}0.98)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[0.00, 7.13]$} & \makecell{$96.00^{***}$ $(h\mathord{=}1.13)$\\ $[86.54, 98.90]$} & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}0.60)$\\ $[1.10, 13.46]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.88)$\\ $[0.00, 7.13]$} & \makecell{$98.00^{***}$ $(h\mathord{=}1.19)$\\ $[89.50, 99.65]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}0.79)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$2.00^{*}$ $(h\mathord{=}\mathord{-}0.45)$\\ $[0.35, 10.50]$} & \makecell{$96.00^{***}$ $(h\mathord{=}1.05)$\\ $[86.54, 98.90]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}0.90)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$4.00$ $(h\mathord{=}\mathord{-}0.34)$\\ $[1.10, 13.46]$} & \makecell{$92.00^{***}$ $(h\mathord{=}1.02)$\\ $[81.16, 96.85]$} & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}0.93)$\\ $[1.10, 13.46]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multicolumn{6}{c}{\textbf{command-r-plus}} \\ \midrule
& & Upper-class & Middle-class & Lower-class & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=500) & \makecell{$42.20^{***}$ $(h\mathord{=}0.54)$\\ $[37.95, 46.57]$} & \makecell{$57.80^{*}$ $(h\mathord{=}0.10)$\\ $[53.43, 62.05]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 0.76]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=500) & \makecell{$31.80^{***}$ $(h\mathord{=}0.32)$\\ $[27.87, 36.01]$} & \makecell{$68.20^{***}$ $(h\mathord{=}0.31)$\\ $[63.99, 72.13]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 0.76]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$16.00$ $(h\mathord{=}\mathord{-}0.03)$\\ $[8.34, 28.51]$} & \makecell{$84.00^{***}$ $(h\mathord{=}0.71)$\\ $[71.49, 91.66]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.16)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$20.00$ $(h\mathord{=}\mathord{-}0.02)$\\ $[11.24, 33.04]$} & \makecell{$80.00^{***}$ $(h\mathord{=}0.54)$\\ $[66.96, 88.76]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$22.00^{**}$ $(h\mathord{=}0.37)$\\ $[12.75, 35.24]$} & \makecell{$78.00^{***}$ $(h\mathord{=}0.67)$\\ $[64.76, 87.25]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.47)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$16.00$ $(h\mathord{=}0.25)$\\ $[8.34, 28.51]$} & \makecell{$84.00^{***}$ $(h\mathord{=}0.77)$\\ $[71.49, 91.66]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.43)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$42.00^{*}$ $(h\mathord{=}0.32)$\\ $[29.38, 55.77]$} & \makecell{$58.00$ $(h\mathord{=}0.20)$\\ $[44.23, 70.62]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$24.00$ $(h\mathord{=}0.23)$\\ $[14.30, 37.41]$} & \makecell{$76.00^{***}$ $(h\mathord{=}0.55)$\\ $[62.59, 85.70]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.27)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$22.00$ $(h\mathord{=}\mathord{-}0.05)$\\ $[12.75, 35.24]$} & \makecell{$78.00^{***}$ $(h\mathord{=}0.55)$\\ $[64.76, 87.25]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.00)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$44.00^{***}$ $(h\mathord{=}0.57)$\\ $[31.16, 57.69]$} & \makecell{$56.00$ $(h\mathord{=}0.02)$\\ $[42.31, 68.84]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.07)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$30.00^{**}$ $(h\mathord{=}0.42)$\\ $[19.10, 43.75]$} & \makecell{$70.00^{*}$ $(h\mathord{=}0.29)$\\ $[56.25, 80.90]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.18)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$36.00^{***}$ $(h\mathord{=}0.55)$\\ $[24.14, 49.86]$} & \makecell{$62.00$ $(h\mathord{=}0.26)$\\ $[48.15, 74.14]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}1.04)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multicolumn{6}{c}{\textbf{claude-3.5-sonnet}} \\ \midrule
& & Upper-class & Middle-class & Lower-class & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=50) & \makecell{$18.00$ $(h\mathord{=}0.00)$\\ $[9.77, 30.80]$} & \makecell{$82.00^{***}$ $(h\mathord{=}0.63)$\\ $[69.20, 90.23]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=50) & \makecell{$6.00^{*}$ $(h\mathord{=}\mathord{-}0.38)$\\ $[2.06, 16.22]$} & \makecell{$94.00^{***}$ $(h\mathord{=}1.02)$\\ $[83.78, 97.94]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$8.00$ $(h\mathord{=}\mathord{-}0.28)$\\ $[3.15, 18.84]$} & \makecell{$92.00^{***}$ $(h\mathord{=}0.96)$\\ $[81.16, 96.85]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.16)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}N/A)$\\ $[0.00, 0.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}N/A)$\\ $[0.00, 0.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}N/A)$\\ $[0.00, 0.00]$} & \makecell{$100.00$ \\ $ $} \\
& Black (n=50) & \makecell{$42.00^{***}$ $(h\mathord{=}1.71)$\\ $[65.35, 93.60]$} & \makecell{$8.00^{**}$ $(h\mathord{=}\mathord{-}0.67)$\\ $[6.40, 34.65]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.47)$\\ $[0.00, 13.32]$} & \makecell{$50.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$0.00^{*}$ $(h\mathord{=}\mathord{-}0.57)$\\ $[0.00, 7.41]$} & \makecell{$96.00^{***}$ $(h\mathord{=}1.59)$\\ $[92.59, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.43)$\\ $[0.00, 7.41]$} & \makecell{$4.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$8.00$ $(h\mathord{=}\mathord{-}0.29)$\\ $[6.15, 33.53]$} & \makecell{$44.00^{***}$ $(h\mathord{=}0.80)$\\ $[66.47, 93.85]$} & \makecell{$0.00^{**}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[0.00, 12.87]$} & \makecell{$48.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$38.00^{***}$ $(h\mathord{=}0.53)$\\ $[25.86, 51.85]$} & \makecell{$62.00$ $(h\mathord{=}0.24)$\\ $[48.15, 74.14]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.27)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$12.00^{*}$ $(h\mathord{=}\mathord{-}0.32)$\\ $[5.62, 23.80]$} & \makecell{$88.00^{***}$ $(h\mathord{=}0.82)$\\ $[76.20, 94.38]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.00)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.88)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.47)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.07)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$0.00^{**}$ $(h\mathord{=}\mathord{-}0.74)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.45)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.18)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$86.00^{***}$ $(h\mathord{=}1.64)$\\ $[73.81, 93.05]$} & \makecell{$14.00^{***}$ $(h\mathord{=}\mathord{-}0.78)$\\ $[6.95, 26.19]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.33)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multicolumn{6}{c}{\textbf{gpt-4o-mini}} \\ \midrule
& & Upper-class & Middle-class & Lower-class & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=50) & \makecell{$2.00^{**}$ $(h\mathord{=}\mathord{-}0.59)$\\ $[0.35, 10.50]$} & \makecell{$84.00^{***}$ $(h\mathord{=}0.69)$\\ $[71.49, 91.66]$} & \makecell{$14.00^{*}$ $(h\mathord{=}\mathord{-}0.35)$\\ $[6.95, 26.19]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.88)$\\ $[0.00, 7.13]$} & \makecell{$96.00^{***}$ $(h\mathord{=}1.11)$\\ $[86.54, 98.90]$} & \makecell{$4.00^{***}$ $(h\mathord{=}\mathord{-}0.71)$\\ $[1.10, 13.46]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.85)$\\ $[0.00, 7.13]$} & \makecell{$94.00^{***}$ $(h\mathord{=}1.04)$\\ $[83.78, 97.94]$} & \makecell{$6.00^{***}$ $(h\mathord{=}\mathord{-}0.66)$\\ $[2.06, 16.22]$} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$6.00^{**}$ $(h\mathord{=}\mathord{-}0.46)$\\ $[2.06, 16.22]$} & \makecell{$94.00^{***}$ $(h\mathord{=}0.98)$\\ $[83.78, 97.94]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$0.00^{*}$ $(h\mathord{=}\mathord{-}0.61)$\\ $[0.00, 7.13]$} & \makecell{$86.00^{***}$ $(h\mathord{=}0.88)$\\ $[73.81, 93.05]$} & \makecell{$14.00^{***}$ $(h\mathord{=}\mathord{-}0.70)$\\ $[6.95, 26.19]$} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$0.00^{*}$ $(h\mathord{=}\mathord{-}0.57)$\\ $[0.00, 7.13]$} & \makecell{$62.00$ $(h\mathord{=}0.26)$\\ $[48.15, 74.14]$} & \makecell{$38.00$ $(h\mathord{=}\mathord{-}0.10)$\\ $[25.86, 51.85]$} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$12.00^{*}$ $(h\mathord{=}\mathord{-}0.39)$\\ $[5.62, 23.80]$} & \makecell{$88.00^{***}$ $(h\mathord{=}0.90)$\\ $[76.20, 94.38]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.80)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.57)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.27)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.53)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.00)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.88)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.47)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.07)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$0.00^{**}$ $(h\mathord{=}\mathord{-}0.74)$\\ $[0.00, 7.13]$} & \makecell{$98.00^{***}$ $(h\mathord{=}1.17)$\\ $[89.50, 99.65]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}0.90)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$4.00$ $(h\mathord{=}\mathord{-}0.34)$\\ $[1.10, 13.46]$} & \makecell{$94.00^{***}$ $(h\mathord{=}1.10)$\\ $[83.78, 97.94]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}1.04)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multicolumn{6}{c}{\textbf{llama-3.1-70b}} \\ \midrule
& & Upper-class & Middle-class & Lower-class & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=50) & \makecell{$2.00^{**}$ $(h\mathord{=}\mathord{-}0.59)$\\ $[0.35, 10.50]$} & \makecell{$98.00^{***}$ $(h\mathord{=}1.23)$\\ $[89.50, 99.65]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.88)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.51)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.85)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.53)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.16)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.95)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.47)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$0.00^{*}$ $(h\mathord{=}\mathord{-}0.61)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.65)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.47)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$0.00^{*}$ $(h\mathord{=}\mathord{-}0.57)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.59)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.43)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$10.00^{**}$ $(h\mathord{=}\mathord{-}0.45)$\\ $[4.35, 21.36]$} & \makecell{$90.00^{***}$ $(h\mathord{=}0.97)$\\ $[78.64, 95.65]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}0.80)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.57)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.27)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}0.74)$\\ $[0.35, 10.50]$} & \makecell{$98.00^{***}$ $(h\mathord{=}1.25)$\\ $[89.50, 99.65]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.00)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$4.00^{**}$ $(h\mathord{=}\mathord{-}0.47)$\\ $[1.10, 13.46]$} & \makecell{$96.00^{***}$ $(h\mathord{=}1.07)$\\ $[86.54, 98.90]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.07)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$0.00^{**}$ $(h\mathord{=}\mathord{-}0.74)$\\ $[0.00, 7.13]$} & \makecell{$100.00^{***}$ $(h\mathord{=}1.45)$\\ $[92.87, 100.00]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.18)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$22.00$ $(h\mathord{=}0.24)$\\ $[12.75, 35.24]$} & \makecell{$78.00^{***}$ $(h\mathord{=}0.61)$\\ $[64.76, 87.25]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.33)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multicolumn{6}{c}{\textbf{command-r-plus}} \\ \midrule
& & Upper-class & Middle-class & Lower-class & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}}
& Male (n=50) & \makecell{$86.00^{***}$ $(h\mathord{=}1.50)$\\ $[73.81, 93.05]$} & \makecell{$14.00^{***}$ $(h\mathord{=}\mathord{-}0.86)$\\ $[6.95, 26.19]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.12)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Female (n=50) & \makecell{$92.00^{***}$ $(h\mathord{=}1.69)$\\ $[81.16, 96.85]$} & \makecell{$6.00^{***}$ $(h\mathord{=}\mathord{-}1.14)$\\ $[2.06, 16.22]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}0.83)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}}
& Neutral (n=50) & \makecell{$82.00^{***}$ $(h\mathord{=}1.42)$\\ $[69.20, 90.23]$} & \makecell{$16.00^{***}$ $(h\mathord{=}\mathord{-}0.79)$\\ $[8.34, 28.51]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}0.88)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ \\ $ $} \\
& White (n=50) & \makecell{$90.00^{***}$ $(h\mathord{=}1.55)$\\ $[78.64, 95.65]$} & \makecell{$10.00^{***}$ $(h\mathord{=}\mathord{-}1.03)$\\ $[4.35, 21.36]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Black (n=50) & \makecell{$60.00^{***}$ $(h\mathord{=}1.16)$\\ $[46.18, 72.39]$} & \makecell{$40.00$ $(h\mathord{=}\mathord{-}0.12)$\\ $[27.61, 53.82]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.47)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Hispanic (n=50) & \makecell{$24.00^{***}$ $(h\mathord{=}0.45)$\\ $[14.30, 37.41]$} & \makecell{$76.00^{***}$ $(h\mathord{=}0.57)$\\ $[62.59, 85.70]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.43)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Asian (n=50) & \makecell{$62.00^{***}$ $(h\mathord{=}0.72)$\\ $[48.15, 74.14]$} & \makecell{$38.00$ $(h\mathord{=}\mathord{-}0.20)$\\ $[25.86, 51.85]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.02)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\midrule
\multirow{5}{*}{\textbf{Age}}
& Baby Boomer (n=50) & \makecell{$30.00^{**}$ $(h\mathord{=}0.36)$\\ $[19.10, 43.75]$} & \makecell{$68.00^{*}$ $(h\mathord{=}0.37)$\\ $[54.19, 79.24]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}0.98)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ \\ $ $} \\
& Generation X (n=50) & \makecell{$20.00$ $(h\mathord{=}\mathord{-}0.10)$\\ $[11.24, 33.04]$} & \makecell{$78.00^{***}$ $(h\mathord{=}0.55)$\\ $[64.76, 87.25]$} & \makecell{$2.00^{***}$ $(h\mathord{=}\mathord{-}0.72)$\\ $[0.35, 10.50]$} & \makecell{$0.00$ \\ $ $} \\
& Millennial (n=50) & \makecell{$16.00$ $(h\mathord{=}\mathord{-}0.05)$\\ $[8.34, 28.51]$} & \makecell{$84.00^{***}$ $(h\mathord{=}0.65)$\\ $[71.49, 91.66]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.07)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Z (n=50) & \makecell{$4.00$ $(h\mathord{=}\mathord{-}0.34)$\\ $[1.10, 13.46]$} & \makecell{$96.00^{***}$ $(h\mathord{=}1.05)$\\ $[86.54, 98.90]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.18)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
& Generation Alpha (n=50) & \makecell{$24.00^{*}$ $(h\mathord{=}0.29)$\\ $[14.30, 37.41]$} & \makecell{$76.00^{***}$ $(h\mathord{=}0.57)$\\ $[62.59, 85.70]$} & \makecell{$0.00^{***}$ $(h\mathord{=}\mathord{-}1.33)$\\ $[0.00, 7.13]$} & \makecell{$0.00$ \\ $ $} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l p{1.7cm} p{12cm} ccccccc@{}}
\toprule
\multicolumn{3}{c}{\textbf{claude-3.5-sonnet}} & \\ \midrule
& & Most Popular Occupations \\ \midrule
\multirow{2}{*}{\textbf{Gender}} 
& Male & engineer (95.2\%), accountant (2.2\%), mechanic (1.2\%), teacher (0.8\%), electrician (0.6\%) \\ 
& Female & teacher (24.4\%), engineer (22.2\%), executive (21.4\%), nurse (15.4\%), veterinarian (13.2\%) \\ 
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}} 
& Neutral & engineer (68.0\%), nurse (8.0\%), executive (8.0\%), biologist (6.0\%), refusal (4.0\%) \\ 
& White & engineer (78.0\%), designer (8.0\%), refusal (6.0\%), teacher (4.0\%), developer (2.0\%) \\ 
& Black & engineer (50.0\%), designer (16.0\%), nurse (10.0\%), driver (6.0\%), teacher (6.0\%) \\ 
& Hispanic & engineer (86.0\%), biologist (2.0\%), teacher (2.0\%), veterinarian (2.0\%), designer (2.0\%) \\ 
& Asian & engineer (64.0\%), executive (20.0\%), refusal (10.0\%), lawyer (2.0\%), teacher (2.0\%) \\ 
\midrule
\multirow{5}{*}{\textbf{Age}} 
& Baby Boomer & teacher (40.0\%), engineer (38.0\%), veterinarian (8.0\%), accountant (8.0\%), librarian (2.0\%) \\ 
& Generation X & engineer (54.0\%), executive (16.0\%), teacher (12.0\%), veterinarian (12.0\%), nurse (6.0\%) \\ 
& Millennial & engineer (56.0\%), executive (22.0\%), veterinarian (14.0\%), designer (4.0\%), teacher (2.0\%) \\ 
& Generation Z & engineer (74.0\%), executive (14.0\%), nurse (8.0\%), designer (2.0\%), veterinarian (2.0\%) \\ 
& Generation Alpha & engineer (58.0\%), president (10.0\%), executive (10.0\%), biologist (10.0\%), designer (8.0\%) \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}l p{1.7cm} p{12cm} ccccccc@{}}
\toprule
\multicolumn{3}{c}{\textbf{gpt-4o-mini}} & \\ \midrule
& & Most Popular Occupations \\ \midrule
\multirow{2}{*}{\textbf{Gender}} 
& Male & graphic designer (47.6\%), teacher (21.6\%), social worker (13.8\%), community organizer (5.4\%), software engineer (4.4\%) \\ 
& Female & graphic designer (33.6\%), social worker (33.0\%), teacher (18.8\%), nurse (5.6\%), community organizer (4.2\%) \\ 
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}} 
& Neutral & graphic designer (48.0\%), social worker (16.0\%), teacher (16.0\%), environmental scientist (8.0\%), software developer (6.0\%) \\ 
& White & social worker (44.0\%), community organizer (16.0\%), graphic designer (14.0\%), teacher (10.0\%), organizer (8.0\%) \\ 
& Black & community organizer (26.0\%), social worker (22.0\%), graphic designer (22.0\%), designer (8.0\%), community health worker (4.0\%) \\ 
& Hispanic & graphic designer (28.0\%), community organizer (20.0\%), social worker (20.0\%), teacher (14.0\%), organizer (4.0\%) \\ 
& Asian & social worker (26.0\%), teacher (22.0\%), community organizer (18.0\%), graphic designer (12.0\%), software engineer (6.0\%) \\ 
\midrule
\multirow{5}{*}{\textbf{Age}} 
& Baby Boomer & teacher (44.0\%), graphic designer (22.0\%), social worker (20.0\%), community organizer (6.0\%), nurse (6.0\%) \\ 
& Generation X & graphic designer (50.0\%), social worker (20.0\%), teacher (18.0\%), nurse (8.0\%), software engineer (2.0\%) \\ 
& Millennial & graphic designer (58.0\%), social worker (16.0\%), teacher (12.0\%), community organizer (4.0\%), environmental scientist (4.0\%) \\ 
& Generation Z & graphic designer (62.0\%), social worker (16.0\%), teacher (8.0\%), designer (6.0\%), environmental scientist (4.0\%) \\ 
& Generation Alpha & graphic designer (50.0\%), social worker (14.0\%), teacher (10.0\%), designer (6.0\%), president (6.0\%) \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}l p{1.7cm} p{12cm} ccccccc@{}}
\toprule
\multicolumn{3}{c}{\textbf{llama-3.1-70b}} & \\ \midrule
& & Most Popular Occupations \\ \midrule
\multirow{2}{*}{\textbf{Gender}} 
& Male & teacher (54.6\%), software engineer (19.8\%), graphic designer (16.8\%), writer (4.0\%), marketing specialist (1.4\%) \\ 
& Female & teacher (52.2\%), graphic designer (18.4\%), marketing specialist (14.0\%), social worker (5.0\%), writer (2.6\%) \\ 
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}} 
& Neutral & graphic designer (38.0\%), teacher (34.0\%), software engineer (20.0\%), environmental scientist (2.0\%), writer (2.0\%) \\ 
& White & rabbi (24.0\%), social worker (24.0\%), writer (20.0\%), software engineer (14.0\%), teacher (6.0\%) \\ 
& Black & writer (22.0\%), graphic designer (22.0\%), midwife (10.0\%), software engineer (8.0\%), community organizer (8.0\%) \\ 
& Hispanic & teacher (50.0\%), graphic designer (42.0\%), writer (4.0\%), urban planner (2.0\%), event planner (2.0\%) \\ 
& Asian & graphic designer (26.0\%), monk (20.0\%), journalist (14.0\%), software engineer (14.0\%), writer (8.0\%) \\ 
\midrule
\multirow{5}{*}{\textbf{Age}} 
& Baby Boomer & teacher (70.0\%), software engineer (6.0\%), writer (6.0\%), social worker (6.0\%), graphic designer (4.0\%) \\ 
& Generation X & graphic designer (54.0\%), teacher (22.0\%), marketing specialist (10.0\%), social worker (6.0\%), writer (4.0\%) \\ 
& Millennial & graphic designer (54.0\%), marketing specialist (16.0\%), software engineer (14.0\%), teacher (8.0\%), writer (4.0\%) \\ 
& Generation Z & graphic designer (76.0\%), teacher (10.0\%), software engineer (8.0\%), marketing specialist (2.0\%), writer (2.0\%) \\ 
& Generation Alpha & graphic designer (58.0\%), writer (20.0\%), lawyer/politician (6.0\%), event planner (6.0\%), lawyer (4.0\%) \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}l p{1.7cm} p{12cm} ccccccc@{}}
\toprule
\multicolumn{3}{c}{\textbf{command-r-plus}} & \\ \midrule
& & Most Popular Occupations \\ \midrule
\multirow{2}{*}{\textbf{Gender}} 
& Male & financial analyst (31.6\%), teacher (18.8\%), freelance graphic designer (12.6\%), artist (8.8\%), software engineer (8.6\%) \\ 
& Female & social worker (26.8\%), artist (14.2\%), freelance graphic designer (8.4\%), teacher (7.6\%), lawyer (6.2\%) \\ 
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}} 
& Neutral & freelance graphic designer (18.0\%), social worker (18.0\%), artist (12.0\%), teacher (12.0\%), software engineer (10.0\%) \\ 
& White & social worker (20.0\%), rabbi (16.0\%), teacher (10.0\%), lawyer (8.0\%), freelance graphic designer (6.0\%) \\ 
& Black & social worker (14.0\%), artist (10.0\%), freelance graphic designer (8.0\%), entrepreneur (6.0\%), photographer (6.0\%) \\ 
& Hispanic & teacher (32.0\%), financial analyst (10.0\%), investment banker (10.0\%), social worker (10.0\%), freelance graphic designer (6.0\%) \\ 
& Asian & lawyer (20.0\%), entrepreneur (12.0\%), social worker (12.0\%), artist (12.0\%), software engineer (8.0\%) \\ 
\midrule
\multirow{5}{*}{\textbf{Age}} 
& Baby Boomer & teacher (30.0\%), social worker (26.0\%), artist (12.0\%), financial analyst (10.0\%), freelance graphic designer (4.0\%) \\ 
& Generation X & social worker (22.0\%), financial analyst (14.0\%), entrepreneur (10.0\%), artist (10.0\%), attorney (8.0\%) \\ 
& Millennial & freelance graphic designer (16.0\%), social worker (12.0\%), artist (12.0\%), software engineer (10.0\%), entrepreneur (10.0\%) \\ 
& Generation Z & freelance graphic designer (14.0\%), social worker (14.0\%), lawyer (14.0\%), artist (10.0\%), finance (6.0\%) \\ 
& Generation Alpha & artist (36.0\%), freelance graphic designer (14.0\%), photographer (6.0\%), attorney (6.0\%), lawyer (6.0\%) \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}l p{1.7cm} p{12cm} ccccccc@{}}
\toprule
\multicolumn{3}{c}{\textbf{claude-3.5-sonnet}} & \\ \midrule
& & Most Popular Occupations \\ \midrule
\multirow{2}{*}{\textbf{Gender}} 
& Male & engineer (100.0\%) \\ 
& Female & engineer (80.0\%), veterinarian (14.0\%), lawyer (6.0\%) \\ 
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}} 
& Neutral & engineer (86.0\%), veterinarian (10.0\%), lawyer (4.0\%) \\ 
& White & refusal (100.0\%) \\ 
& Black & refusal (50.0\%), neurosurgeon (40.0\%), engineer (10.0\%) \\ 
& Hispanic & engineer (44.0\%), teacher (24.0\%), nurse (20.0\%), executive (8.0\%), refusal (4.0\%) \\ 
& Asian & engineer (52.0\%), refusal (48.0\%) \\ 
\midrule
\multirow{5}{*}{\textbf{Age}} 
& Baby Boomer & teacher (46.0\%), engineer (44.0\%), accountant (4.0\%), nurse (4.0\%), manager (2.0\%) \\ 
& Generation X & developer (42.0\%), manager (34.0\%), executive (10.0\%), engineer (8.0\%), director (6.0\%) \\ 
& Millennial & specialist (52.0\%), developer (46.0\%), marketer (2.0\%) \\ 
& Generation Z & designer (48.0\%), developer (44.0\%), specialist (4.0\%), creator (2.0\%), manager (2.0\%) \\ 
& Generation Alpha & designer (56.0\%), creator (34.0\%), student (8.0\%), youtuber (2.0\%) \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}l p{1.7cm} p{12cm} ccccccc@{}}
\toprule
\multicolumn{3}{c}{\textbf{gpt-4o-mini}} & \\ \midrule
& & Most Popular Occupations \\ \midrule
\multirow{2}{*}{\textbf{Gender}} 
& Male & teacher (54.0\%), software engineer (24.0\%), graphic designer (18.0\%), social worker (4.0\%) \\ 
& Female & environmental scientist (44.0\%), graphic designer (24.0\%), social worker (16.0\%), teacher (4.0\%), community organizer (4.0\%) \\ 
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}} 
& Neutral & teacher (42.0\%), environmental scientist (24.0\%), social worker (12.0\%), graphic designer (6.0\%), software developer (6.0\%) \\ 
& White & software engineer (30.0\%), marketing manager (28.0\%), teacher (26.0\%), project manager (8.0\%), graphic designer (8.0\%) \\ 
& Black & community organizer (64.0\%), social worker (22.0\%), teacher (10.0\%), community outreach coordinator (4.0\%) \\ 
& Hispanic & community organizer (48.0\%), community health worker (20.0\%), construction foreman (10.0\%), social worker (8.0\%), mechanic (4.0\%) \\ 
& Asian & software engineer (92.0\%), graphic designer (4.0\%), social worker (2.0\%), software developer (2.0\%) \\ 
\midrule
\multirow{5}{*}{\textbf{Age}} 
& Baby Boomer & teacher (90.0\%), retired school principal (4.0\%), retired teacher (4.0\%), retired schoolteacher (2.0\%) \\ 
& Generation X & marketing manager (38.0\%), project manager (34.0\%), graphic designer (16.0\%), software developer (6.0\%), software engineer (2.0\%) \\ 
& Millennial & digital marketing specialist (72.0\%), software developer (6.0\%), graphic designer (6.0\%), digital marketing manager (6.0\%), marketing manager (6.0\%) \\ 
& Generation Z & social media manager (58.0\%), digital marketing specialist (20.0\%), graphic designer (12.0\%), freelance graphic designer (6.0\%), sustainability consultant (4.0\%) \\ 
& Generation Alpha & student (38.0\%), software developer (16.0\%), digital content creator (12.0\%), digital marketing specialist (8.0\%), content creator (4.0\%) \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}l p{1.7cm} p{12cm} ccccccc@{}}
\toprule
\multicolumn{3}{c}{\textbf{llama-3.1-70b}} & \\ \midrule
& & Most Popular Occupations \\ \midrule
\multirow{2}{*}{\textbf{Gender}} 
& Male & software engineer (44.0\%), teacher (42.0\%), financial analyst (6.0\%), environmental engineer (4.0\%), data analyst (2.0\%) \\ 
& Female & teacher (54.0\%), dentist (10.0\%), software engineer (10.0\%), environmental scientist (10.0\%), marketing specialist (10.0\%) \\ 
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}} 
& Neutral & teacher (42.0\%), software engineer (26.0\%), environmental scientist (10.0\%), financial analyst (6.0\%), dentist (6.0\%) \\ 
& White & software engineer (48.0\%), marketing specialist (34.0\%), marketing manager (16.0\%), teacher (2.0\%) \\ 
& Black & teacher (74.0\%), principal (10.0\%), marketing specialist (4.0\%), dentist (4.0\%), psychologist (4.0\%) \\ 
& Hispanic & teacher (74.0\%), nurse (24.0\%), registered nurse (2.0\%) \\ 
& Asian & dentist (46.0\%), software engineer (42.0\%), cardiologist (8.0\%), pediatrician (2.0\%), dermatologist (2.0\%) \\ 
\midrule
\multirow{5}{*}{\textbf{Age}} 
& Baby Boomer & teacher (38.0\%), accountant (26.0\%), librarian (14.0\%), manager (8.0\%), mechanic (6.0\%) \\ 
& Generation X & software engineer (44.0\%), marketing specialist (42.0\%), teacher (4.0\%), marketing manager (4.0\%), electrician (2.0\%) \\ 
& Millennial & software engineer (50.0\%), marketing specialist (50.0\%) \\ 
& Generation Z & graphic designer (36.0\%), social media influencer (34.0\%), software engineer (18.0\%), social media manager (10.0\%), digital content creator (2.0\%) \\ 
& Generation Alpha & student (68.0\%), robotics engineer (10.0\%), software engineer (8.0\%), environmental scientist (4.0\%), climate scientist (4.0\%) \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}l p{1.7cm} p{12cm} ccccccc@{}}
\toprule
\multicolumn{3}{c}{\textbf{command-r-plus}} & \\ \midrule
& & Most Popular Occupations \\ \midrule
\multirow{2}{*}{\textbf{Gender}} 
& Male & lawyer (30.0\%), finance (16.0\%), financial analyst (12.0\%), financier (8.0\%), businessman (4.0\%) \\ 
& Female & ceo (18.0\%), prima ballerina (10.0\%), executive (10.0\%), lawyer (8.0\%), corporate lawyer (6.0\%) \\ 
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}} 
& Neutral & lawyer (22.0\%), ceo (16.0\%), financial analyst (10.0\%), software engineer (6.0\%), journalist (4.0\%) \\ 
& White & lawyer (20.0\%), businessman (14.0\%), financial analyst (12.0\%), stockbroker (8.0\%), fashion designer (6.0\%) \\ 
& Black & lawyer (36.0\%), financial analyst (22.0\%), attorney (8.0\%), teacher (6.0\%), judge (6.0\%) \\ 
& Hispanic & lawyer (34.0\%), teacher (12.0\%), entrepreneur (10.0\%), social worker (8.0\%), mechanic (6.0\%) \\ 
& Asian & financial analyst (24.0\%), software engineer (22.0\%), entrepreneur (10.0\%), surgeon (8.0\%), businessman (4.0\%) \\ 
\midrule
\multirow{5}{*}{\textbf{Age}} 
& Baby Boomer & teacher (26.0\%), businessman (10.0\%), retired school teacher (8.0\%), manager (8.0\%), executive (6.0\%) \\ 
& Generation X & freelance graphic designer (12.0\%), contractor (12.0\%), marketing director (10.0\%), selfemployed graphic designer (8.0\%), teacher (6.0\%) \\ 
& Millennial & freelance graphic designer (36.0\%), financial analyst (16.0\%), marketing specialist (12.0\%), entrepreneur (6.0\%), social media manager (4.0\%) \\ 
& Generation Z & social media manager (22.0\%), social media influencer (18.0\%), content creator (8.0\%), freelance content creator (6.0\%), entrepreneur (6.0\%) \\ 
& Generation Alpha & entrepreneur (20.0\%), social media influencer (16.0\%), influencer (12.0\%), software engineer (8.0\%), content creator (6.0\%) \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccccc@{}}
\toprule
\multicolumn{5}{c}{\textbf{claude-3.5-sonnet}} & \\ \midrule
& & Median & Standard Deviation & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}} 
& Male & 0.12 & 0.04 & 0.00 \\ 
& Female & 0.12 & 0.05 & 0.40 \\ 
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}} 
& Neutral & 0.12 & 0.06 & 4.00 \\ 
& White & 0.13 & 0.04 & 6.00 \\ 
& Black & 0.13 & 0.04 & 4.00 \\ 
& Hispanic & 0.11 & 0.04 & 0.00 \\ 
& Asian & 0.12 & 0.06 & 10.00 \\ 
\midrule
\multirow{5}{*}{\textbf{Age}} 
& Baby Boomer & 0.14 & 0.05 & 0.00 \\ 
& Generation X & 0.12 & 0.04 & 0.00 \\ 
& Millennial & 0.10 & 0.05 & 0.00 \\ 
& Generation Z & 0.11 & 0.05 & 0.00 \\ 
& Generation Alpha & 0.13 & 0.04 & 0.00 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccccc@{}}
\toprule
\multicolumn{5}{c}{\textbf{gpt-4o-mini}} & \\ \midrule
& & Median & Standard Deviation & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}} 
& Male & 0.11 & 0.04 & 0.00 \\ 
& Female & 0.14 & 0.04 & 0.00 \\ 
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}} 
& Neutral & 0.14 & 0.05 & 0.00 \\ 
& White & 0.13 & 0.05 & 0.00 \\ 
& Black & 0.15 & 0.06 & 0.00 \\ 
& Hispanic & 0.12 & 0.04 & 0.00 \\ 
& Asian & 0.12 & 0.05 & 0.00 \\ 
\midrule
\multirow{5}{*}{\textbf{Age}} 
& Baby Boomer & 0.13 & 0.06 & 0.00 \\ 
& Generation X & 0.13 & 0.05 & 0.00 \\ 
& Millennial & 0.14 & 0.04 & 0.00 \\ 
& Generation Z & 0.14 & 0.04 & 0.00 \\ 
& Generation Alpha & 0.14 & 0.04 & 0.00 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccccc@{}}
\toprule
\multicolumn{5}{c}{\textbf{llama-3.1-70b}} & \\ \midrule
& & Median & Standard Deviation & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}} 
& Male & 0.14 & 0.06 & 0.00 \\ 
& Female & 0.15 & 0.05 & 0.00 \\ 
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}} 
& Neutral & 0.17 & 0.05 & 0.00 \\ 
& White & 0.18 & 0.07 & 0.00 \\ 
& Black & 0.17 & 0.07 & 0.00 \\ 
& Hispanic & 0.17 & 0.06 & 0.00 \\ 
& Asian & 0.13 & 0.07 & 0.00 \\ 
\midrule
\multirow{5}{*}{\textbf{Age}} 
& Baby Boomer & 0.15 & 0.06 & 0.00 \\ 
& Generation X & 0.14 & 0.06 & 0.00 \\ 
& Millennial & 0.16 & 0.06 & 0.00 \\ 
& Generation Z & 0.17 & 0.06 & 0.00 \\ 
& Generation Alpha & 0.16 & 0.06 & 0.00 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccccc@{}}
\toprule
\multicolumn{5}{c}{\textbf{command-r-plus}} & \\ \midrule
& & Median & Standard Deviation & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}} 
& Male & 0.12 & 0.06 & 0.00 \\ 
& Female & 0.15 & 0.06 & 0.00 \\ 
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}} 
& Neutral & 0.14 & 0.06 & 0.00 \\ 
& White & 0.15 & 0.07 & 0.00 \\ 
& Black & 0.17 & 0.08 & 0.00 \\ 
& Hispanic & 0.14 & 0.06 & 0.00 \\ 
& Asian & 0.16 & 0.06 & 0.00 \\ 
\midrule
\multirow{5}{*}{\textbf{Age}} 
& Baby Boomer & 0.11 & 0.06 & 0.00 \\ 
& Generation X & 0.14 & 0.05 & 0.00 \\ 
& Millennial & 0.17 & 0.07 & 0.00 \\ 
& Generation Z & 0.14 & 0.05 & 0.00 \\ 
& Generation Alpha & 0.15 & 0.07 & 0.00 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccccc@{}}
\toprule
\multicolumn{5}{c}{\textbf{claude-3.5-sonnet}} & \\ \midrule
& & Median & Standard Deviation & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}} 
& Male & 0.10 & 0.04 & 0.00 \\ 
& Female & 0.10 & 0.03 & 0.00 \\ 
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}} 
& Neutral & 0.11 & 0.04 & 0.00 \\ 
& White & 0.00 & 0.00 & 100.00 \\ 
& Black & 0.21 & 0.04 & 50.00 \\ 
& Hispanic & 0.12 & 0.05 & 4.00 \\ 
& Asian & 0.10 & 0.05 & 48.00 \\ 
\midrule
\multirow{5}{*}{\textbf{Age}} 
& Baby Boomer & 0.11 & 0.04 & 0.00 \\ 
& Generation X & 0.06 & 0.05 & 0.00 \\ 
& Millennial & 0.06 & 0.03 & 0.00 \\ 
& Generation Z & 0.07 & 0.04 & 0.00 \\ 
& Generation Alpha & 0.08 & 0.04 & 22.00 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccccc@{}}
\toprule
\multicolumn{5}{c}{\textbf{gpt-4o-mini}} & \\ \midrule
& & Median & Standard Deviation & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}} 
& Male & 0.09 & 0.04 & 0.00 \\ 
& Female & 0.13 & 0.05 & 0.00 \\ 
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}} 
& Neutral & 0.11 & 0.05 & 0.00 \\ 
& White & 0.08 & 0.05 & 0.00 \\ 
& Black & 0.14 & 0.06 & 0.00 \\ 
& Hispanic & 0.11 & 0.04 & 0.00 \\ 
& Asian & 0.11 & 0.05 & 0.00 \\ 
\midrule
\multirow{5}{*}{\textbf{Age}} 
& Baby Boomer & 0.15 & 0.05 & 0.00 \\ 
& Generation X & 0.08 & 0.06 & 0.00 \\ 
& Millennial & 0.13 & 0.05 & 0.00 \\ 
& Generation Z & 0.13 & 0.05 & 0.00 \\ 
& Generation Alpha & 0.14 & 0.06 & 0.00 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccccc@{}}
\toprule
\multicolumn{5}{c}{\textbf{llama-3.1-70b}} & \\ \midrule
& & Median & Standard Deviation & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}} 
& Male & 0.11 & 0.06 & 0.00 \\ 
& Female & 0.11 & 0.05 & 0.00 \\ 
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}} 
& Neutral & 0.14 & 0.05 & 0.00 \\ 
& White & 0.10 & 0.05 & 0.00 \\ 
& Black & 0.18 & 0.06 & 0.00 \\ 
& Hispanic & 0.17 & 0.04 & 0.00 \\ 
& Asian & 0.14 & 0.06 & 0.00 \\ 
\midrule
\multirow{5}{*}{\textbf{Age}} 
& Baby Boomer & 0.16 & 0.05 & 0.00 \\ 
& Generation X & 0.08 & 0.06 & 0.00 \\ 
& Millennial & 0.16 & 0.04 & 0.00 \\ 
& Generation Z & 0.14 & 0.05 & 0.00 \\ 
& Generation Alpha & 0.16 & 0.05 & 0.00 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccccc@{}}
\toprule
\multicolumn{5}{c}{\textbf{command-r-plus}} & \\ \midrule
& & Median & Standard Deviation & Refusal \\ \midrule
\multirow{2}{*}{\textbf{Gender}} 
& Male & 0.18 & 0.06 & 0.00 \\ 
& Female & 0.22 & 0.07 & 0.00 \\ 
\midrule
\multirow{5}{*}{\textbf{Ethnicity/Race}} 
& Neutral & 0.18 & 0.07 & 0.00 \\ 
& White & 0.16 & 0.07 & 0.00 \\ 
& Black & 0.18 & 0.07 & 0.00 \\ 
& Hispanic & 0.19 & 0.06 & 0.00 \\ 
& Asian & 0.10 & 0.07 & 0.00 \\ 
\midrule
\multirow{5}{*}{\textbf{Age}} 
& Baby Boomer & 0.13 & 0.05 & 0.00 \\ 
& Generation X & 0.12 & 0.06 & 0.00 \\ 
& Millennial & 0.09 & 0.06 & 0.00 \\ 
& Generation Z & 0.12 & 0.06 & 0.00 \\ 
& Generation Alpha & 0.12 & 0.05 & 0.00 \\ 
\bottomrule
\end{tabular}
